Investigating Functional Redundancies in the Context of Vehicle Automation - A Trajectory Tracking Perspective

Level 3+ automated driving implies highest safety demands for the entire vehicle automation functionality. For the part of trajectory tracking, functional redundancies among all available actuators provide an opportunity to reduce safety requirements for single actuators. Yet, the exploitation of functional redundancies must be well argued if employed in a safety concept as physical limits can be reached. In this paper, we want to examine from a trajectory tracking perspective whether such a concept can be used. For this, we present a model predictive fault-tolerant trajectory tracking approach for over-actuated vehicles featuring wheel individual all-wheel drive, brakes, and steering. Applying this approach exemplarily demonstrates for a selected reference trajectory that degradations such as missing or undesired wheel torques as well as reduced steering dynamics can be compensated. Degradations at the physical actuator limits lead to significant deviations from the reference trajectory while small constant steering angles are partially critical.

==> figures/alpha_Fres.tikz <==
\begin{tikzpicture}[  
	force/.style={>=latex,thick,draw=latForceColor,fill=latForceColor},
	axis/.style={dash dot,gray},
	speed/.style={>=latex,thick,black,->},
	helpline/.style={densely dashed,gray},
	measurement/.style={>=latex,line width=0.3,shorten >=0.5pt},
	wheel/.style={rectangle,rounded corners=5pt,draw=black,fill=gray!30,minimum height=1cm,minimum width=3cm,thick},
	]
		
	\def\angledelta{0}
	\def\anglebeta{17}
	\def\vofvehicle{3.5cm}
	\def\arcradius{1.7cm}
	\def\speedwheel{3cm}
	\def\anglespeedwheel{-30}
	\def\forcescale{*0.75}
	\def\fxi{0}
	\def\fyi{4.3073\forcescale}
	\def\fxii{-2.312\forcescale}
	\def\fyii{3.1657\forcescale}
	\def\fxiii{-3.1643\forcescale}
	\def\fyiii{2.0522\forcescale}
	\def\fxiv{-3.268\forcescale}
	\def\fyiv{0.464\forcescale}
	\newcommand{\drawwheel}{
%		\def\wheelnumber{#1}
		\begin{scope}[rotate=\angledelta]
			\node[wheel,transform shape] () {};
			{[axis,->]
				\draw (0,-1.8) -- (0,2.5) node[left] {$y^{\mathrm{W}}_{ij}$};
				\draw (-3,0) -- (3,0) node[above] {$x^{\mathrm{W}}_{ij}$};
			}
		
			{[force,->]
			\draw (0,0) -- (0,2) node[right,align=left] {$\vec{F}^{\mathrm{W}}_{ij}$};	
			}
		\end{scope}
		\node[](){};
%		{[axis,->]
%			\draw (0,-1) -- (0,2.5) node[right] {$y^{F}_{#1}$};
%			\draw (-2,0) -- (4,0) node[above] {$x^{F}_{#1}$};
%		}
		{[speed,->]
			\draw (0,0) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)}) node[right] {$\vec{v}^{\mathrm{W}}_{ij,1}$};	
		}
		{[helpline]
			\draw ({\speedwheel*cos(\anglespeedwheel)},0) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
			\draw (0,{\speedwheel*sin(\anglespeedwheel)}) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
		}
		{[speed,->]
		\draw (0,0) -- (-{\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)}) node[left] {$\vec{v}^{\mathrm{W}}_{ij,2}$};	
		}
	{[helpline]
		\draw (-{\speedwheel*cos(\anglespeedwheel)},0) -- (-{\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
		\draw (0,{\speedwheel*sin(\anglespeedwheel)}) -- (-{\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
	}
		{[measurement,->] \draw(\angledelta:\arcradius)arc(\angledelta:\anglespeedwheel:\arcradius);
		\node at ({0.7*(\angledelta-\anglespeedwheel)+\anglespeedwheel-1}:1.2*\arcradius) {$\alpha_{ij,1}$};
		\draw(\angledelta:1.4*\arcradius)arc(\angledelta:{-180-\anglespeedwheel}:1.4*\arcradius);
		\node at ({0.5*(\angledelta-(-180-\anglespeedwheel))+(-180-\anglespeedwheel)-1}:1.3*\arcradius) {$\alpha_{ij,2}$};
		
		\draw[latex-latex](\anglespeedwheel:0.8*\arcradius)arc(\anglespeedwheel:-90:0.8*\arcradius);
		\node at ({(\anglespeedwheel)+0.5(-90-\anglespeedwheel)}:0.5*\arcradius) {$\gamma_2$};
		\draw[latex-latex](-90:0.8*\arcradius)arc(-90:-180-\anglespeedwheel:0.8*\arcradius);
		\node at({-90+0.5*(-90-\anglespeedwheel)}:0.5*\arcradius) {$\gamma_1$};
		}	
}
\drawwheel
\end{tikzpicture}

==> figures/doubletrack_forces.tikz <==

\def\wheel{\mathrm{W}}
\def\vehicle{\mathrm{V}}
\def\frontright{\mathrm{fr}}
\def\frontleft{\mathrm{fl}}
\def\rearright{\mathrm{rr}}
\def\rearleft{\mathrm{rl}}
\def\rear{\mathrm{r}}
\def\front{\mathrm{f}}

\tikzstyle{force}			 = [>=latex,thick,draw=latForceColor,fill=latForceColor]
\tikzstyle{axis}			 = [dash dot,gray,>=latex]
\tikzstyle{speed}		 = [black,>=latex]
\tikzstyle{helpline}		 = [densely dashed,gray]
\tikzstyle{measurement} = [>=latex,line width=0.3,shorten >=0.5pt]
\tikzstyle{wheel}		 = [rectangle,rounded corners=5pt,draw=black,fill=gray!30,minimum height=1cm,minimum width=3cm,thick]

	\def\angledelta{30}
	\def\anglebeta{15}
	\def\vofvehicle{2.8cm}
	\def\arcradius{1.8cm}
	\def\forcewheel{3.5cm}
	\def\angleforcewheel{45}
	\def\angledelta{30}
	\def\anglebeta{17}
	\def\vofvehicle{3.5cm}
	\def\arcradius{1.7cm}
	\def\speedwheel{3.5cm}
	\def\anglespeedwheel{17}
	\newcommand{\drawwheelForces}[1]{
		\def\wheelnumber{#1}
		\begin{scope}[rotate=\angledelta]
			\node[wheel,transform shape] (drop) {};
			{[axis,->]
				\draw (0,-1) -- (0,2) node[left] {$y^{\wheel}_{#1}$};
				\draw (-2,0) -- (4,0) node[above] {$x^{\wheel}_{#1}$};
			}
			{[force,->]
				\draw (0,0) -- ({\forcewheel*cos(\angleforcewheel-\angledelta)},0) node at ++(-75:13pt) {$F^\wheel_{x,#1}$};		
				\draw (0,0) -- (0,{\forcewheel*sin(\angleforcewheel-\angledelta)}) node[left] {$F^\wheel _{y,#1}$};	
			}
			{[helpline]
				\draw ({\forcewheel*cos(\angleforcewheel-\angledelta)},0) -- ({\forcewheel*cos(\angleforcewheel-\angledelta)},{\forcewheel*sin(\angleforcewheel-\angledelta)});
				\draw (0,{\forcewheel*sin(\angleforcewheel-\angledelta)}) -- ({\forcewheel*cos(\angleforcewheel-\angledelta)},{\forcewheel*sin(\angleforcewheel-\angledelta)});
			}
		\end{scope}
		\node[](){};
		{[axis,->]
			\draw (0,-1) -- (0,3) node[right] {$y^{\vehicle}_{#1}$};
			\draw (-2,0) -- (3.2,0) node[above] {$x^{\vehicle}_{#1}$};
		}
		{[force,->]
			\draw (0,0) -- ({\forcewheel*cos(\angleforcewheel)},0) node[below] {$F^\vehicle_{x,#1}$};		
			\draw (0,0) -- (0,{\forcewheel*sin(\angleforcewheel)}) node[left] {$F^\vehicle_{y,#1}$};	
			\draw (0,0) -- ({\forcewheel*cos(\angleforcewheel)},{\forcewheel*sin(\angleforcewheel)}) node[above] {$F_{#1}$};	
		}
		{[helpline]
			\draw ({\forcewheel*cos(\angleforcewheel)},0) -- ({\forcewheel*cos(\angleforcewheel)},{\forcewheel*sin(\angleforcewheel)});
			\draw (0,{\forcewheel*sin(\angleforcewheel)}) -- ({\forcewheel*cos(\angleforcewheel)},{\forcewheel*sin(\angleforcewheel)});
		}
		\draw[measurement,->] (0:\arcradius)arc(0:\angledelta:\arcradius);
		\node at (0.5*\angledelta:1.2*\arcradius) {$\delta_{#1}$};
	}
	\newcommand{\drawwheelVelocities}[1]{
			\def\wheelnumber{#1}
			\begin{scope}[rotate=\angledelta]
				\node[wheel,transform shape] () {};
				{[axis,->]
					\draw (0,0) -- (0,2) node[left] {$y^{\wheel}_{#1}$};
					\draw (-2,0) -- (4,0) node[above] {$x^{\wheel}_{#1}$};
				}
				{[speed,->]
					\draw (0,0) -- ({\speedwheel*cos(\anglespeedwheel-\angledelta)},0) node at ++(135:18pt) {$v^{\wheel}_{x,#1}$};		
					\draw (0,0) -- (0,{\speedwheel*sin(\anglespeedwheel-\angledelta)}) node at ++(-75:10pt) {$v^{\wheel}_{y,#1}$};	
				}
				{[helpline]
					\draw ({\speedwheel*cos(\anglespeedwheel-\angledelta)},0) -- ({\speedwheel*cos(\anglespeedwheel-\angledelta)},{\speedwheel*sin(\anglespeedwheel-\angledelta)});
					\draw (0,{\speedwheel*sin(\anglespeedwheel-\angledelta)}) -- ({\speedwheel*cos(\anglespeedwheel-\angledelta)},{\speedwheel*sin(\anglespeedwheel-\angledelta)});
				}
			\end{scope}
			\node[](){};
			{[axis,->]
				\draw (0,-1) -- (0,2.5) node[right] {$y^{\vehicle}_{#1}$};
				\draw (-2,0) -- (4,0) node[above left] {$x^{\vehicle}_{#1}$};
			}
			{[speed,->]
				\draw (0,0) -- ({\speedwheel*cos(\anglespeedwheel)},0) node[below] {$v^{\vehicle}_{x,#1}$};		
				\draw (0,0) -- (0,{\speedwheel*sin(\anglespeedwheel)}) node[above right] {$v^{\vehicle}_{y,#1}$};	
				\draw (0,0) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)}) node[right] {$\vec{v}_{#1}$};	
			}
			{[helpline]
				\draw ({\speedwheel*cos(\anglespeedwheel)},0) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
				\draw (0,{\speedwheel*sin(\anglespeedwheel)}) -- ({\speedwheel*cos(\anglespeedwheel)},{\speedwheel*sin(\anglespeedwheel)});
			}
			\draw[measurement,->] (\angledelta:\arcradius)arc(\angledelta:\anglespeedwheel:\arcradius);
			\node at ({0.5*(\angledelta-\anglespeedwheel)+\anglespeedwheel-1}:1.25*\arcradius) {$\alpha_{#1}$};
		}
	\newcommand{\drawcog} {
		\def\radius{0.3cm}
		\def\nsegs{4}
		\def\segangle{360/\nsegs}
		\draw (0,0) circle (\radius);
		\foreach \x in {1,3}
		\filldraw[fill=gray,draw=gray] (0:0mm) -- ({(\x-1)*\segangle}:\radius )
		arc ({(\x-1)*\segangle}:\x*\segangle:\radius ) -- cycle;
		\node at (45:7mm){$m$, $J_z$};
		{[axis,->]
			\draw (0,-1.5) -- (0,3) node[above] {$y^{\vehicle}$};
			\draw (-1.5,0) -- (4,0) node[right] {$x^{\vehicle}$};
		}
		\node[](){};
		{[force,->]
			\draw (0,0) -- ({\forcewheel*cos(\angleforcewheel)},0) node[below left] {$F^{\vehicle}_{x}$, $\dot v^{\vehicle}_x$};		
			\draw (0,0) -- (0,{\forcewheel*sin(\angleforcewheel)}) node[left]  {$F^{\vehicle}_{y}$, $\dot v^{\vehicle}_y$};
			\draw (115:1)arc(115:330:1);
		}
		\begin{scope}[rotate=\anglebeta]
			\draw[speed,->] (0,0) -- (\vofvehicle,0) node[above] {$\vec{v}$};
		\end{scope}
		\node[](){};
		{[speed,->]
			\draw (0,0) -- ({\vofvehicle*cos(\anglebeta)},0) node[below]{$v^{\vehicle}_x$};		
			\draw (0,0) -- (0,{\vofvehicle*sin(\anglebeta)})  node[left]{$v^{\vehicle}_y$};
			\draw (150:1)arc(150:330:1);
			\node at (315:1.5) {$M_z$, $\dot\psi$, $\ddot\psi$};
		}
		{[helpline]
			\draw ({\vofvehicle*cos(\anglebeta)},0) -- ({\vofvehicle*cos(\anglebeta)},{\vofvehicle*sin(\anglebeta)});	
			\draw (0,{\vofvehicle*sin(\anglebeta)}) -- ({\vofvehicle*cos(\anglebeta)},{\vofvehicle*sin(\anglebeta)});
		}	
		\draw[measurement,->] (0:1.5*\arcradius)arc(0:\anglebeta:1.5*\arcradius);
		\node at (0.5*\anglebeta:1.5*1.1*\arcradius) {$\beta$};			
	}
\begin{tikzpicture}
	
	\drawcog
	\begin{scope}[shift={(5cm,3cm)}]
	\drawwheelForces{\frontleft}
	\end{scope}
	\begin{scope}[shift={(5cm,-3cm)}]
	\drawwheelVelocities{\frontright}
	\end{scope}
	\begin{scope}[shift={(-5cm,3cm)}]
	\drawwheelForces{\rearleft}
	\end{scope}
	\begin{scope}[shift={(-5cm,-3cm)}]
	\drawwheelVelocities{\rearright}
	\end{scope}

	\node[](){};
	{[axis]
		\draw (8.3,3) -- ++ (0.6,0) coordinate(vl) -- ++ (0.2,0);
		\draw (8.3,-3) -- ++ (0.6,0) coordinate(vr) -- ++ (0.2,0);
		\draw (-7,3) coordinate(hl) -- ++ (-0.2,0);
		\draw (-7,-3) coordinate(hr) -- ++ (-0.2,0);
		\draw (0,-1.5) -- (0,-4.4)  coordinate(mittel) -- ++(0,-0.2);
		\draw (-5,-4) -- ++ (0,-0.4)  coordinate(hinter) -- ++(0,-0.2);
		\draw (5,-4) -- ++ (0,-0.4)  coordinate(vorder) -- ++(0,-0.2);
	}
	{[measurement,latex-latex]
		\draw (vl) -- (vr) node[right] at ($(vl)!0.5!(vr)$) {$s_\front$};
		\draw (hl) -- (hr) node[right] at ($(hl)!0.5!(hr)$) {$s_\rear$};
		\draw (hinter) -- (mittel) node[above] at ($(hinter)!0.5!(mittel)$) {$l_\rear$};
		\draw (mittel) -- (vorder) node[above] at ($(mittel)!0.5!(vorder)$) {$l_\front$};
	}

\end{tikzpicture}

==> figures/frenetKoord.tikz <==
	\begin{tikzpicture}[  
		force/.style={>=latex,thick},%,draw=blue,fill=blue},
		axis/.style={dash dot,gray},
		speed/.style={thick,black,-latex},
		helpline/.style={densely dashed,gray},
		measurement/.style={>=latex,line width=0.3,shorten >=0.5pt},
		wheel/.style={rectangle,rounded corners=5pt,draw=black,fill=gray!30,minimum height=1cm,minimum width=3cm,thick},
	]
	\def\angledelta{30}
	\def\anglebeta{15}
	\def\vofvehicle{3.5cm}
	\def\arcradius{1.7cm}
	\def\speedwheel{3.5cm}
	\def\anglespeedwheel{17}
	\def\anglepsi{30}
	\def\xshift{3cm}
	\def\yshift{3cm}
	\def\anglepsiref{15}
	\def\frenetd{2.5cm}
	\def\sizerecangle{0.3cm}
	
	\newcommand{\drawcog} {
		\def\radius{0.3cm}
		\def\nsegs{4}
		\def\segangle{360/\nsegs}
		\draw (0,0) circle (\radius);
		\foreach \x in {1,3}
		\filldraw[fill=gray,draw=gray] (0:0mm) -- ({(\x-1)*\segangle}:\radius )
		arc ({(\x-1)*\segangle}:\x*\segangle:\radius ) -- cycle;
		\node[](){};
		{[axis,->]
			\draw (0,-1.5) -- (0,3) node[above right] {$y^{\mathrm{V}}$};
			\draw (-1.5,0) -- (4,0) node[above] {$x^{\mathrm{V}}$};
		}
		\node[](){};
		\begin{scope}[rotate=\anglebeta]
		\draw[speed] (0,0) -- (\vofvehicle,0) node[above] {$\vec{v}$};
		\end{scope}
		\node[](){};
		{[speed]
			\draw (0,0) -- ({\vofvehicle*cos(\anglebeta)},0) node[below]{$v^{\mathrm{V}}_x$};		
			\draw (0,0) -- (0,{\vofvehicle*sin(\anglebeta)}) node[left]{$v^{\mathrm{V}}_y$};
		}
		{[helpline]
			\draw ({\vofvehicle*cos(\anglebeta)},0) -- ({\vofvehicle*cos(\anglebeta)},{\vofvehicle*sin(\anglebeta)});	
			\draw (0,{\vofvehicle*sin(\anglebeta)}) -- ({\vofvehicle*cos(\anglebeta)},{\vofvehicle*sin(\anglebeta)});
		}
		\draw[thick,scale=0.3] (5,0) -- (3,2) -- (-3,2) --(-3,-2)--(3,-2)--(5,0);
		\draw [-latex](120:.5)arc(120:330:.5);
		\node at (155:.7) {$\dot\psi$};	
}

	\node[](){};
	{[axis,->,black]
		\draw[-latex] (0,0) -- (0,6) node[left] {$y^{\mathrm{O}}$};
		\draw[-latex] (0,0) -- (7,0) node[below] {$x^{\mathrm{O}}$};
	}
	\fill (0,0) circle(1pt) node[below left]{$\mathrm{O}$};
	\begin{scope}[yshift=\yshift,xshift=\xshift]
		\coordinate (CoG) at (0,0);
		\begin{scope}[rotate=\anglepsi)]
			\drawcog
		\end{scope}
		\begin{scope}[rotate=\anglepsiref]
			\node[](){};
			{[speed,->]
				\draw (0,0)--({\vofvehicle*cos(\anglebeta+\anglepsiref)},0)[-latex] node[right]{$\dot s$};
				\draw (0,0)--(0,{\vofvehicle*sin(\anglebeta+\anglepsiref)})[-latex]node[above]{$\dot d$};
			}	
			{[helpline]
				\draw ({\vofvehicle*cos(\anglebeta+\anglepsiref)},0) --({\vofvehicle*cos(\anglebeta+\anglepsiref)},{\vofvehicle*sin(\anglebeta+\anglepsiref)});
				\draw (0,{\vofvehicle*sin(\anglebeta+\anglepsiref)}) --({\vofvehicle*cos(\anglebeta+\anglepsiref)},{\vofvehicle*sin(\anglebeta+\anglepsiref)});
			}
			\draw[measurement,->] (0:1*\arcradius)arc(0:\anglepsiref:1*\arcradius);
			\node at (0.5*\anglepsiref:1*1.3*\arcradius) {$\Delta\psi$};	
		\end{scope}
		\coordinate (P) at ({\anglepsiref-90}:\frenetd);
		\fill (P) circle(1pt);
	\end{scope}
	
	\draw (P) to[out=\anglepsiref,in=165] ++(3,1); 
	\draw[<-,>=latex] (P) node[below]{$s$} to[out=180+\anglepsiref,in=-30] (0,0); 
	\draw[helpline] (P) -- ++(\anglepsiref:2.5cm);
	\draw[axis,->](P) -- ++ (2.5cm,0) node[below]{$x^\mathrm{O}$};
	\node[](){};
	{[measurement]
		\draw[->](P)--(CoG) node[left] at ($(P)!0.5!(CoG)$){$d$};
		\begin{scope}[shift={(P)}]]
			\draw[->] (0:1*\arcradius)arc(0:\anglepsiref:1*\arcradius);
			\node at (0.5*\anglepsiref:1.3*\arcradius) {$\psi_{ref}$};
			\draw[rotate=\anglepsiref] (\sizerecangle,0)--(\sizerecangle,\sizerecangle)--(0,\sizerecangle);
		\end{scope}
	}
\end{tikzpicture}

==> figures/mpc_block.tikz <==

 \tikzstyle{shadedGrayLight} = [top color=tuBlack!5, bottom color=tuBlack!10, draw=tuBlack!30]
 
 \tikzstyle{outerblock} = [draw, shadedGrayLight, rounded corners,minimum width=\blockwidth]
 \tikzstyle {archblock} = [outerblock, minimum height=2.5em, align=center]

\begin{tikzpicture}

	\node [] (topright)   at (3.25cm, 14em){};
	\node [] (bottomleft) at (-5.5cm,-14em){};
	\clip[](bottomleft) rectangle  (topright);
		
	\footnotesize
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}
		\tikzset{>=latex}
		
		\tikzstyle{FTMPC}=[draw, top color=tuRed!10, bottom color=tuRed!25,minimum height=2.5em, minimum width=1.5cm,rounded corners,align =center]
 	 	\tikzstyle{others}=[draw=tuBlack, top color=tuBlack!5, bottom color=tuBlack!10, minimum height=2.5em,rounded corners,minimum width=\blockwidth,align=center]
		\tikzstyle{ann} = [above right,align=left,yshift=1em]
		\def\yshiftAMPC{3.}
		\def\edgedist{2}
		\def\yblockdistance{3em}
		\def\xblockdistance{.25em}
		\def\blockwidth{1.6cm}
		\def\xgap{.25em}
		\def\ygap{.25em}
		\node[others,minimum width=3*\blockwidth+2*\xblockdistance+2*\xgap, minimum height = 13em] (FTTT){};
		\node[align=center,below] at (FTTT.north)(drop){Fault tolerant trajectory\\tracking control};
		\node [others,anchor=south west,minimum width= 2*\blockwidth+\xblockdistance] at ($(FTTT.south west)+(\xgap,-4*\ygap-\yblockdistance)$)(LSR){Wheel rotational\\dynamics controllers} ;
	 	\node (AMPC) [FTMPC,minimum width =3*\blockwidth+2*\xblockdistance, anchor=south west] at ($(LSR.north west)+(0,.5*\yblockdistance)$) {Adaptive model\\predictive controller};
			
	 	\node [FTMPC, minimum height=4em,anchor =south east,align=center,minimum width= \blockwidth] 	at ($(AMPC.north east)+(0,1*\yblockdistance)$) (STJ) {Reference\\value\\generation};
	 	\node [FTMPC, minimum height=4em,anchor=south west,align=center,minimum width= 2*\blockwidth+\xblockdistance] 	at ($(AMPC.north west)+(0,\yblockdistance)$)(RKF) {Linearization\\\&\\Reconfiguration};
	
		\node [others ,minimum width=3*\blockwidth+2*\xblockdistance+2*\xgap,,anchor=south west] at ($(FTTT.north west)+(0,.5*\yblockdistance)$) (trajgen) {Trajectory generation};
		
	 	\node [others, anchor=north west] at ($(LSR.south west)+(0,-2/3*\yblockdistance-3*\ygap)$)(drives){Drives} ;
		\node [others, anchor=north east] at ($(LSR.south east)+(0,-2/3*\yblockdistance-3*\ygap)$)(brakes){Brakes} ;
		\node [others, anchor=south east] at (AMPC.south east|-brakes.south east)(steering){Steering} ;
		\node [others,anchor=north east] at ($(LSR.south west)+(-5*\xgap,-2/3*\yblockdistance-3*\ygap)$)(vehiclesensors){Vehicle\\Sensors};
	
	
		
	  	\draw [->] ($(RKF.south west)+(2*\xblockdistance,0)$) -- node [right,align=left,yshift=-2*\ygap] {Weights, Constraints,\\linearized model}  ($(AMPC.north -| RKF.south west)+(2*\xblockdistance,0)$);
	  	\draw [->] ($(STJ.south west)+(2*\xblockdistance,0)$) -- node [xshift=.7cm,align=left,yshift=-2*\ygap] {Reference\\vector}  	($(AMPC.north -| STJ.south west)+(2*\xblockdistance,0)$);
	 	
		\draw [->] (AMPC.south-|steering) --  (steering)node [ann,yshift=\ygap] (drop){Steering\\commands} ; 
	  	\draw [->] (AMPC.south-|LSR)  -- (LSR) 	node [ann] {Slip commands}; 
	   	\draw [->] (LSR.south-|drives) -- (drives) 	node [ann,yshift=\ygap] {Drive\\commands}; 
	  	\draw [->] (LSR.south-|brakes) -- (brakes) node [ann,yshift=\ygap] {Brake\\commands}; 
	   	\draw [->] (trajgen.south-|STJ.north) node [ann,xshift=+.3em,yshift=-.7em,below left] {Reference trajectory} -- (STJ) 	;
	  	\draw [->] ($(RKF.west) + (-.5cm,-.3cm)$) node[align=center, anchor=east,xshift=0.cm](drop){State vector} -- ($(RKF.west) + (.0cm,-.3cm)$);
	  	\draw [->] ($(AMPC.west) + (-.5cm,0)$) node[align=center, anchor=east,xshift=0.cm](drop){State vector} -- ($(AMPC.west)$);
	   	\draw [->] ($(RKF.west) + (-.5cm, .3cm)$) node[align=center, anchor=east,xshift=0.cm](drop){Degradation\\information} -- ($(RKF.west) + (.0cm,.3cm)$);
  		\draw [->] ($(trajgen.north) + (0,.6cm)$) node[align=center, anchor=east,yshift=-0.1cm,above](drop){Target pose \&\\reference path} -- ($(trajgen.north)$);
  
 	\begin{pgfonlayer}{background}
		\clip[](bottomleft) rectangle  (topright);
		\node [others,anchor=south west,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=23em] at ($(FTTT.south west)-(\xgap,5*\ygap+\yblockdistance)$)(stabilization){} ;
		\node [align=center,anchor= north west] at (stabilization.north west){Stabilization};
		\node [others,anchor=south east,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=23em] at ($(stabilization.south west)-(\xgap,0)$)(modelbasedfilter){} ;
 		\node [align=center,anchor=north east] at (modelbasedfilter.north east){Model-\\based\\filtering};
 		\node [others,anchor=south west,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=23em] at ($(stabilization.north west)+(0,\ygap)$)(guidance){} ;
 		\node [align=center,anchor=south west] at (guidance.south west){Guidance};
 		\node [others,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=23em] at (modelbasedfilter|-guidance)(scenemodeling){} ;
 		\node [align=center,anchor=south east] at (scenemodeling.south east){Context/\\Scene\\modeling};		
 		\node [others,anchor=north,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=4em] at ($(stabilization.south)-(0,\yblockdistance-3*\ygap)$)(actuators){} ;
 		\node [align=center, anchor = south west] at (actuators.south west){Actuators};
 		\node [others,anchor=north,minimum width= 3*\blockwidth+2*\xblockdistance+4*\xgap,minimum height=4em] at ($(modelbasedfilter.south)-(0,\yblockdistance-3*\ygap)$)(sensors){} ;
 		\node [align=center, anchor = south east] at (sensors.south east){Sensors};
  		\draw [->] ($(vehiclesensors.north)$) -- (vehiclesensors.north|-modelbasedfilter.south)node[align=center,below right](drop){Sensor\\Values};
	\end{pgfonlayer}
 
	\node [] (topright2)   at ($(topright)+(-7cm,0)$){};
	\node [] (bottomleft2) at (bottomleft){};
   	\node [fill=white, scope fading =east, fit=(topright2)(bottomleft2)](white) {};
   	
 	\node [] (topright2)   at (topright){};
 	\node [] (bottomleft2) at ($(bottomleft)+(0,30em)$){};
    \node [fill=white, scope fading =south, fit=(topright2)(bottomleft2)](white) {};
		
\end{tikzpicture}

==> figures/normal_operation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\providecolor{wheelColor}{rgb}{0.00000,0.51000,0.00000}%
\providecolor{contourColor}{rgb}{0.00000,0.52000,1.00000}%
\providecolor{refPosColor}{rgb}{1.00000,0.53000,1.00000}%
\providecolor{actPosColor}{rgb}{1.00000,0.54000,1.00000}%
\providecolor{refYawColor}{rgb}{1.00000,0.55000,1.00000}%
\providecolor{refPathColor}{rgb}{1.00000,0.56000,0.00000}%
\providecolor{actPathColor}{rgb}{0.00000,0.57000,1.00000}%
\providecolor{longForceColor}{rgb}{0.00000,1.00000,0.58000}%
\providecolor{latForceColor}{rgb}{1.00000,0.59000,0.00000}%
\providecolor{deviationColor}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.18\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2.56536907737686,
xmax=102.434630922623,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=-15.5,
ymax=5.5,
ytick={-15, -10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=refPathColor, dashed]
table[row sep=crcr]{%
0	0\\
17.2499267396222	0.012554962494761\\
18.2993189575902	0.047240251377815\\
19.1975277971324	0.103454808272318\\
20.0934918360128	0.188152779723495\\
20.9860310822969	0.303440592387972\\
21.8739692353523	0.450009810074917\\
22.7563094416392	0.627205462362582\\
23.6323983322542	0.833123383390543\\
24.6465535080924	1.10498320558717\\
25.9411407969137	1.48771840106299\\
27.9535532631159	2.08772943278781\\
28.9681996192304	2.35774847185246\\
29.8446117058964	2.56228956038029\\
30.727203737693	2.73822711469701\\
31.6153495763886	2.88353183964541\\
32.5080829114356	2.99729318636813\\
33.4043054902925	3.07914011989918\\
34.3028808329386	3.12889951822557\\
35.2026609554631	3.14648697932961\\
36.1024942863983	3.13187372530172\\
37.0012287256323	3.08507657531212\\
37.8977134882465	3.00615487773332\\
38.7908008326949	2.89521078765327\\
39.679366180042	2.75249829986848\\
40.562423732569	2.57891575949078\\
41.4393008146773	2.37638317150531\\
42.454384795195	2.1080186469146\\
43.749937360084	1.72857303993953\\
47.4789082704919	0.586315334270353\\
60.9528209173774	-3.56841326814191\\
61.9457065025571	-3.9098884908928\\
62.7877567610107	-4.22752124967343\\
63.6192937085855	-4.57171832124398\\
64.4385708132677	-4.9441463374077\\
65.2442607314265	-5.34512073896177\\
66.0356031740805	-5.77372275885676\\
66.8125330663471	-6.22794064523198\\
67.7020649048969	-6.78575030051832\\
68.8270822089942	-7.53192625853949\\
70.5744160529608	-8.69667587494237\\
71.4649580600693	-9.25287049880686\\
72.2426013571202	-9.70586731670822\\
73.0345540604884	-10.1333408804148\\
73.8408141203245	-10.5331673661164\\
74.6607261461649	-10.9041912522753\\
75.493349696271	-11.2457345965351\\
76.3376494029648	-11.5572978319412\\
77.1925527691183	-11.8384629476511\\
78.0569675072017	-12.0888640883469\\
78.9297874227707	-12.3081788404844\\
79.8098950820753	-12.4961258329677\\
80.6961633600811	-12.6524656501263\\
81.5874425097388	-12.7771120295198\\
82.4825263085624	-12.8706349983007\\
83.3802078264189	-12.9346722537385\\
84.4293381662552	-12.9763922268081\\
85.779194915264	-12.9943412716976\\
89.6791901404849	-12.9980666928861\\
101.529190139182	-12.9978998327048\\
};
\addlegendentry{data1}

\addplot [color=actPathColor, dashed]
table[row sep=crcr]{%
0	0\\
17.7450412729507	0.0148030851292447\\
18.8237301695251	0.0585683914080732\\
19.7472444971716	0.12556664325507\\
20.5968728413281	0.217075565572429\\
21.4250601460729	0.33673569216613\\
22.2694957098531	0.489212606610266\\
23.117651795765	0.673604573237739\\
24.083612641643	0.913089310994451\\
25.0753770775376	1.19159365812622\\
26.4323466746005	1.60759514218388\\
28.2636016751817	2.16595189035225\\
29.2508258892181	2.43419793705283\\
30.1471157951569	2.646569336776\\
31.005034759084	2.81873571840849\\
31.8510189902146	2.95746908301787\\
32.6844712177175	3.06363144027581\\
33.5188855429641	3.13957064686254\\
34.3538667957469	3.18527706308754\\
35.1889040800021	3.20084195218656\\
36.0234088222666	3.18647452704072\\
36.8706169037064	3.14155446187837\\
37.7159691518083	3.06666361784374\\
38.572685964249	2.96070032491276\\
39.4539387856234	2.82101597034726\\
40.3591289874572	2.6464714078666\\
41.301419804931	2.43341271151959\\
42.3075733445662	2.17417705427403\\
43.4450974757132	1.84879596170794\\
44.9845005622573	1.37418287917771\\
49.9606362501453	-0.177707062825363\\
61.3099138551513	-3.67817050579434\\
62.3591315535665	-4.04463191319569\\
63.2386186444903	-4.38332132759103\\
64.026805863793	-4.71862045330657\\
64.7866941611923	-5.0748482257213\\
65.5650980305051	-5.4736255591063\\
66.3619656078366	-5.91781741473206\\
67.2237816185488	-6.42840983933969\\
68.038732067597	-6.94754336635216\\
69.0553951415761	-7.63359579137715\\
71.0746939261657	-9.00475380016474\\
71.9026680485616	-9.52338491250208\\
72.6705410941957	-9.96889004932092\\
73.4251026713974	-10.3718268319704\\
74.1780266569796	-10.7398848625268\\
74.9416069714936	-11.0796353821002\\
75.7156505387356	-11.390978479939\\
76.4997476404362	-11.6738251668692\\
77.2932833590165	-11.9281226270973\\
78.0954929885405	-12.1538995305718\\
78.9190785788179	-12.3543823821951\\
79.7635126755222	-12.528540493918\\
80.6282395140537	-12.6756512584532\\
81.5127432225917	-12.7953969060798\\
82.4304798566433	-12.8891717916059\\
83.3951086823404	-12.9574111587513\\
84.448492247383	-13.0012048968063\\
85.6752629983863	-13.0207154820727\\
87.4578092248645	-13.0152131022502\\
91.7411739487746	-12.9967744626675\\
101.529261845246	-12.9979507755967\\
};
\addlegendentry{data2}

\addplot [color=contourColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	-0.875\\
-1.36	-0.875\\
-1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data3}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	0.875\\
1.66	0.875\\
};
\addlegendentry{data4}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	-0.875\\
1.66	-0.875\\
};
\addlegendentry{data5}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	-0.875\\
-1.06	-0.875\\
};
\addlegendentry{data6}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	0.875\\
-1.06	0.875\\
};
\addlegendentry{data7}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data8}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data9}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data10}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data11}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data12}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data13}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data14}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data15}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data16}

\addplot [color=refYawColor]
table[row sep=crcr]{%
1	0\\
-1	0\\
};
\addlegendentry{data17}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data18}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
0	0\\
0	0\\
};
\addlegendentry{data19}

\addplot [color=contourColor]
table[row sep=crcr]{%
6.62754851475157	0.875417079601662\\
6.62830676592195	-0.874582756128377\\
3.9083070212444	-0.875761295090333\\
3.90754877007403	0.874238540639706\\
6.62754851475157	0.875417079601662\\
};
\addlegendentry{data20}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.32754893125057	0.874917180383762\\
6.92754809825257	0.875916978819562\\
};
\addlegendentry{data21}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.32830717964389	-0.875080985987096\\
6.92830635220001	-0.874084526269658\\
};
\addlegendentry{data22}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.6083071462202	-0.875487460352859\\
4.2083068962686	-0.876035129827809\\
};
\addlegendentry{data23}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.60754889644758	0.874513902427177\\
4.20754864370048	0.873963178852233\\
};
\addlegendentry{data24}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.62754851475157	0.875417079601662\\
6.99514420871708	0.876029616451788\\
};
\addlegendentry{data25}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.62754851475157	0.875417079601662\\
6.62752502716202	0.889512454893227\\
};
\addlegendentry{data26}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.62830676592195	-0.874582756128377\\
7.00020619873476	-0.873965117270381\\
};
\addlegendentry{data27}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.62830676592195	-0.874582756128377\\
6.62828349136021	-0.860568423650012\\
};
\addlegendentry{data28}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.9083070212444	-0.875761295090333\\
4.42088500768043	-0.876229167479746\\
};
\addlegendentry{data29}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.9083070212444	-0.875761295090334\\
3.90830724426358	-0.875516966238501\\
};
\addlegendentry{data30}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.90754877007403	0.874238540639706\\
4.41439450477674	0.8737733206188\\
};
\addlegendentry{data31}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.90754877007402	0.874238540639705\\
3.90754894037688	0.874424081400238\\
};
\addlegendentry{data32}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
5.60747663551402	0\\
};
\addlegendentry{data33}

\addplot [color=refYawColor]
table[row sep=crcr]{%
6.60747663551402	0\\
4.60747663551402	0\\
};
\addlegendentry{data34}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
5.26792776799799	-0.000172107744336181\\
};
\addlegendentry{data35}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
5.26792776799799	-0.000172107744336181\\
5.60747663551402	0\\
};
\addlegendentry{data36}

\addplot [color=contourColor]
table[row sep=crcr]{%
12.5209937981653	0.867458441319279\\
12.5053132372504	-0.882471305844703\\
9.78542243022981	-0.858099234022717\\
9.80110299114469	0.891830513141265\\
12.5209937981653	0.867458441319279\\
};
\addlegendentry{data37}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.2210298626764	0.8721100438416\\
12.8209577336542	0.862806838796958\\
};
\addlegendentry{data38}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.2053491514931	-0.87782940366842\\
12.8052773230077	-0.887113208020985\\
};
\addlegendentry{data39}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.48545208057758	-0.862316973881851\\
10.085392779882	-0.853881494163581\\
};
\addlegendentry{data40}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.50113152543398	0.887692910046907\\
10.1010744568554	0.895968116235624\\
};
\addlegendentry{data41}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.5209937981653	0.867458441319279\\
12.2906645433784	0.87103020450736\\
};
\addlegendentry{data42}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.5209937981653	0.867458441319279\\
12.5201511396202	0.813118636436608\\
};
\addlegendentry{data43}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.5053132372504	-0.882471305844703\\
12.2360923596063	-0.878305150504199\\
};
\addlegendentry{data44}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.5053132372504	-0.882471305844703\\
12.5045011286856	-0.934950525334798\\
};
\addlegendentry{data45}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.78542243022981	-0.858099234022717\\
9.57272048993602	-0.861089934446051\\
};
\addlegendentry{data46}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.78542243022981	-0.858099234022717\\
9.78536168805429	-0.853779182943988\\
};
\addlegendentry{data47}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.80110299114469	0.891830513141265\\
9.62202628003523	0.889360450356264\\
};
\addlegendentry{data48}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.80110299114469	0.891830513141265\\
9.8010209828144	0.89777602277004\\
};
\addlegendentry{data49}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
11.2149532710281	0\\
};
\addlegendentry{data50}

\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
12.2149532710281	0\\
10.2149532710281	0\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
11.1532081141975	0.00467960364828102\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
11.1532081141975	0.00467960364828102\\
11.2149532710281	0\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
18.200484127558	0.86502208142236\\
18.1894047963504	-0.884942846346192\\
15.4694593086187	-0.867722400126375\\
15.4805386398263	0.882242527642177\\
18.200484127558	0.86502208142236\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.9012029795457	0.84426649315273\\
18.4997652755703	0.88577766969199\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.8901040713982	-0.905414193226608\\
18.4887055213026	-0.864471499465772\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.1694799774685	-0.864200911422037\\
15.7694386397689	-0.871243888830714\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.1805652318519	0.886236837120727\\
15.7805120478007	0.878248218163627\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.200484127558	0.86502208142236\\
18.1243562291411	0.859742499578108\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.200484127558	0.86502208142236\\
18.178489411794	1.18217058613114\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.1894047963504	-0.884942846346192\\
18.3531114784641	-0.873745759280236\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.1894047963504	-0.884942846346192\\
18.1634160965961	-0.504975825981127\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.4694593086187	-0.867722400126375\\
15.5673813388514	-0.868871917068253\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.4694593086187	-0.867722400126375\\
15.4719864283163	-0.652448764375679\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.4805386398263	0.882242527642177\\
15.342411882579	0.884081760724335\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.4805386398263	0.882242527642177\\
15.4829859320348	1.0660346419107\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
16.8224093814064	0.00591988909503627\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
17.8223400518039	0.0176950493260328\\
15.822478711009	-0.00585527113596385\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
16.8349717180883	-0.00135015935200755\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
16.8349717180883	-0.00135015935200755\\
16.8224093814064	0.00591988909503627\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
23.5242021927188	1.66762899082449\\
23.9108424009454	-0.039125048099244\\
21.2580589804468	-0.640074400314312\\
20.8714187722202	1.06667963860943\\
23.5242021927188	1.66762899082449\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
23.2389033951632	1.57486802859745\\
23.8095009902745	1.76038995305154\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
23.6273919025674	-0.137389054577792\\
24.1942928993235	0.0591389583793038\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.9667006355035	-0.71156086638943\\
21.5494173253901	-0.56858793423919\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.5785670208938	1.00158085409677\\
21.1642705235467	1.13177842312208\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
23.5242021927188	1.66762899082449\\
23.5762965949889	1.68456676596624\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
23.5242021927188	1.66762899082449\\
23.3271778466558	2.27360382842253\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
23.9108424009454	-0.039125048099244\\
23.7988978229325	-0.0779329627159022\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
23.9108424009454	-0.039125048099244\\
23.5352903263015	1.04418537796193\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
21.2580589804468	-0.640074400314312\\
21.1885617982194	-0.657125938551829\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
21.2580589804468	-0.640074400314312\\
21.0096656006432	0.372305816640509\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
20.8714187722202	1.06667963860943\\
20.9421152768406	1.08239495019365\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
20.8714187722202	1.06667963860943\\
20.7492462264211	1.6162819740314\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
22.3941859976417	0.550830666182815\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
23.3740023466647	0.750730446541255\\
21.4143696486188	0.350930885824376\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
22.3911305865828	0.513777295255089\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
22.3911305865828	0.513777295255089\\
22.3941859976417	0.550830666182815\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
28.8758559819607	3.20424438275093\\
29.3060912385282	1.50795501356705\\
26.669572904711	0.839246500502089\\
26.2393376481434	2.53553586968598\\
28.8758559819607	3.20424438275093\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
28.5842707144114	3.13368921463263\\
29.16744124951	3.27479955086923\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
29.0146433711071	1.43683440772259\\
29.5975391059493	1.5790756194115\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
26.3825459999355	0.751979347832567\\
26.9565998094864	0.926513653171607\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
25.9520558002445	2.44911168402151\\
26.5266194960424	2.62196005535044\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
28.8758559819607	3.20424438275093\\
29.0334226364677	3.24237093795043\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
28.8758559819607	3.20424438275093\\
28.9795439675457	2.77573021681822\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
29.3060912385282	1.50795501356705\\
29.1835163127919	1.47804365049261\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
29.3060912385282	1.50795501356705\\
29.3875088238678	1.17431075764361\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
26.669572904711	0.839246500502089\\
26.6270271507802	0.826310964697093\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
26.669572904711	0.839246500502089\\
26.764511944146	0.526986299523571\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
26.2393376481434	2.53553586968598\\
26.4484924606066	2.59845677637441\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
26.2393376481434	2.53553586968598\\
26.3531535486836	2.15720147201631\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
27.7971048047221	2.04336656602318\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
28.7587166753866	2.3177797767059\\
26.8354929340577	1.76895335534047\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
27.7727144433358	2.02174544162651\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
27.7727144433358	2.02174544162651\\
27.7971048047221	2.04336656602318\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
34.5906967435782	4.09169340574181\\
34.7150325885792	2.34611596613969\\
32.0019065110262	2.15286253848105\\
31.8775706660252	3.89843997808317\\
34.5906967435782	4.09169340574181\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
34.2910697230871	4.10664829095163\\
34.8903237640693	4.07673852053199\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
34.4152834870299	2.35838283698712\\
35.0147816901285	2.33384909529227\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
31.7026750250081	2.13140286058439\\
32.3011379970442	2.1743222163777\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
31.5780487530321	3.88151001538452\\
32.1770925790183	3.91536994078182\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
34.5906967435782	4.09169340574181\\
34.8039103700542	4.08105155740687\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
34.5906967435782	4.09169340574181\\
34.5361825729546	2.99948050745896\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
34.7150325885792	2.34611596613969\\
34.7618265471181	2.34420097976319\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
34.7150325885792	2.34611596613969\\
34.6906313447894	1.74985543697569\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
32.0019065110262	2.15286253848105\\
31.9107521019132	2.14632531111752\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
32.0019065110262	2.15286253848105\\
32.0445818203487	1.55780252470326\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
31.8775706660252	3.89843997808317\\
31.7623899851989	3.89192958753942\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
31.8775706660252	3.89843997808317\\
31.9371156753453	2.84498017913285\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
33.2994704067439	3.07113815434791\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
34.2964781906059	3.14843937632072\\
32.3024626228818	2.99383693237511\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
33.2963016273022	3.12227797211143\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
33.2963016273022	3.12227797211143\\
33.2994704067439	3.07113815434791\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
40.3279008922463	3.5732787939212\\
40.055910287843	1.84454483199521\\
37.3689637870209	2.26729594283911\\
37.6409543914241	3.99602990476511\\
40.3279008922463	3.5732787939212\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
40.038040095063	3.65061389756946\\
40.6177616894295	3.49594369027295\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
39.7652752633454	1.91891742463028\\
40.3465453123406	1.77017223936013\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
37.0724574065666	2.31294642312002\\
37.6654701674752	2.22164546255821\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
37.3450882157009	4.0456606015458\\
37.9368205671473	3.94639920798442\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
40.3279008922463	3.5732787939212\\
40.5055622883986	3.52587858451295\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
40.3279008922463	3.5732787939212\\
40.088295995002	2.67521228533909\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
40.055910287843	1.84454483199521\\
40.1919264379455	1.80973872512337\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
40.055910287843	1.84454483199521\\
39.933588634585	1.36653330339783\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
37.3689637870209	2.26729594283911\\
37.4033511371283	2.26200162490373\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
37.3689637870209	2.26729594283911\\
37.2822289428639	1.70394075923491\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
37.6409543914241	3.99602990476511\\
37.5816194215505	4.00598317465509\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
37.6409543914241	3.99602990476511\\
37.4820180603358	3.04855409820185\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
38.8920713105288	2.8804795911517\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
39.8815001695664	2.73546051342877\\
37.9026424514912	3.02549866887462\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
38.8484323396336	2.92028736838016\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
38.8484323396336	2.92028736838016\\
38.8920713105288	2.8804795911517\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
45.8489543455884	2.04115279097638\\
45.350758636554	0.363564928746911\\
42.7433077878316	1.13790340221761\\
43.241503496866	2.81549126444708\\
45.8489543455884	2.04115279097638\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
45.5642292624582	2.13566007660302\\
46.1336794287186	1.94664550534974\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
45.0658913585447	0.457642736542333\\
45.6356259145632	0.269487120951489\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
42.456990782453	1.22747221615988\\
43.0296247932102	1.04833458827533\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
42.9553772998767	2.90566775471169\\
43.5276296938553	2.72531477418248\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
45.8489543455884	2.04115279097638\\
45.8655006488522	2.03566066435577\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
45.8489543455884	2.04115279097638\\
45.7989906754228	1.89062566444764\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
45.350758636554	0.363564928746911\\
45.4525005359195	0.329964527464789\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
45.350758636554	0.363564928746911\\
45.3132686756306	0.25004545618296\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
42.7433077878316	1.13790340221761\\
42.809133451007	1.11731109904726\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
42.7433077878316	1.13790340221761\\
42.6873187260312	0.958927932932447\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
43.241503496866	2.81549126444708\\
43.2020297718159	2.8279319358017\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
43.241503496866	2.81549126444708\\
43.1704691395084	2.59010224712467\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
44.3334523015713	1.55142320710022\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
45.2899782563628	1.2597759924554\\
43.3769263467797	1.84307042174504\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
44.29613106671	1.58952809659699\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
44.29613106671	1.58952809659699\\
44.3334523015713	1.55142320710022\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
51.2480755411304	0.343917537713146\\
50.736270830602	-1.32956862544476\\
48.1351951941509	-0.534077875366343\\
48.6469999046793	1.13940828779156\\
51.2480755411304	0.343917537713146\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
50.9612488827653	0.431840618022527\\
51.5349021994955	0.255994457403766\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
50.4494425904268	-1.24165070555348\\
51.0230990707772	-1.41748654533604\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
47.8483125412364	-0.446337671031166\\
48.4220778470653	-0.621818079701519\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
48.3601191982987	1.22715485642297\\
48.9338806110598	1.05166171916015\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
51.2480755411304	0.343917537713146\\
51.2127787725302	0.354737315198207\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
51.2480755411304	0.343917537713146\\
51.2523795028118	0.357958116619955\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
50.736270830602	-1.32956862544476\\
50.7039856799437	-1.31967265673706\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
50.736270830602	-1.32956862544476\\
50.7406731296454	-1.31520632377864\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
48.1351951941509	-0.534077875366343\\
48.0999353469133	-0.523294001995033\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
48.1351951941509	-0.534077875366343\\
48.1398473074078	-0.518866939821677\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
48.6469999046793	1.13940828779156\\
48.6073049167671	1.15154956778595\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
48.6469999046793	1.13940828779156\\
48.6515363012699	1.1542396900747\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
49.69392506435	-0.0945166915142366\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
50.6497881881795	-0.388329027032974\\
48.7380619405205	0.199295644004494\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
49.6916353676406	-0.0950801688265983\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
49.6916353676406	-0.0950801688265983\\
49.69392506435	-0.0945166915142366\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
56.607111414605	-1.29330483908903\\
56.1100644484807	-2.9712334172671\\
53.5020840298268	-2.19868041849112\\
53.9991309959511	-0.520751840313046\\
56.607111414605	-1.29330483908903\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
56.3197818709652	-1.20703935727978\\
56.8944409582447	-1.3795703208983\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
55.8227323136414	-2.8849765665902\\
56.39739658332	-3.057490267944\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
53.2158429146327	-2.10886937255333\\
53.7883251450209	-2.28849146442891\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
53.7128994392116	-0.430910335836941\\
54.2853625526905	-0.610593344789159\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
56.607111414605	-1.29330483908903\\
56.6027547296827	-1.29199682349429\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
56.607111414605	-1.29330483908903\\
56.614149539558	-1.26986253993982\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
56.1100644484807	-2.9712334172671\\
56.1070585700014	-2.97033105522782\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
56.1100644484807	-2.9712334172671\\
56.117108288431	-2.94776952362281\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
53.5020840298268	-2.19868041849112\\
53.5005135795957	-2.19818767384207\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
53.5020840298268	-2.19868041849112\\
53.504979809429	-2.18945113968671\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
53.9991309959511	-0.520751840313046\\
53.9960839214748	-0.519795433694881\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
53.9991309959511	-0.520751840313046\\
54.0020906983297	-0.511322343063952\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
55.053903358201	-1.74206848350097\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
56.0097661039131	-2.03588204915054\\
54.0980406124889	-1.44825491785139\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
55.0545977222159	-1.74599262879008\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
55.0545977222159	-1.74599262879008\\
55.053903358201	-1.74206848350097\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
61.9755948382047	-2.96584040515337\\
61.4451591921604	-4.63351484142847\\
58.8531166397785	-3.80906629443377\\
59.3835522858229	-2.14139185815867\\
61.9755948382047	-2.96584040515337\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
61.6944110331029	-2.86126666204147\\
62.2567786433066	-3.07041414826526\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
61.1639951062416	-4.52888809155327\\
61.7263232780792	-4.73814159130367\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
58.5655244418319	-3.72368053636933\\
59.1407088377251	-3.89445205249822\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
59.0961019187932	-2.05552983806531\\
59.6710026528525	-2.22725387825203\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
61.9755948382047	-2.96584040515337\\
62.1277119201685	-3.02241355184099\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
61.9755948382047	-2.96584040515337\\
61.8632393967814	-3.26794808154688\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
61.4451591921604	-4.63351484142847\\
61.4052234642376	-4.61865396258328\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
61.4451591921604	-4.63351484142847\\
61.3483017494984	-4.89380042196092\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
58.8531166397785	-3.80906629443377\\
58.7611966778265	-3.78177537455289\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
58.8531166397785	-3.80906629443377\\
58.8017791039601	-3.98197891004842\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
59.3835522858229	-2.14139185815867\\
59.4948884259569	-2.17464819385267\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
59.3835522858229	-2.14139185815867\\
59.3249105976692	-2.33771352360161\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
60.4125658964562	-3.39385796136484\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
61.365558958561	-3.69685007938128\\
59.4595728343514	-3.09086584334842\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
60.4143557389916	-3.38745334979357\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
60.4143557389916	-3.38745334979357\\
60.4125658964562	-3.39385796136484\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
67.2164064309403	-5.40499585103917\\
66.3512593587936	-6.92618635309867\\
63.9868946927354	-5.581500618105\\
64.8520417648821	-4.06031011604549\\
67.2164064309403	-5.40499585103917\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
66.9745281457045	-5.22752783946697\\
67.458284716176	-5.58246386261138\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
66.1055885782796	-6.75400659934795\\
66.5969301393075	-7.09836610684941\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
63.7253411362198	-5.43456615286944\\
64.2484482492509	-5.72843508334054\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
64.5936679536783	-3.90785365116429\\
65.1104155760858	-4.21276658092668\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
67.2164064309403	-5.40499585103917\\
67.0652942786867	-5.29412366936032\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
67.2164064309403	-5.40499585103917\\
66.5252290461241	-6.34702928654133\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
66.3512593587936	-6.92618635309867\\
66.3895195001657	-6.95300118922265\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
66.3512593587936	-6.92618635309867\\
65.9696192309065	-7.47072092264622\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
63.9868946927354	-5.581500618105\\
64.0373714798358	-5.60985725686844\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
63.9868946927354	-5.58150061810499\\
63.7129527043974	-6.06913638969803\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
64.8520417648821	-4.06031011604549\\
64.7579868731198	-4.00481193596275\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
64.8520417648821	-4.06031011604549\\
64.3246626516544	-4.95407970161244\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
65.5886629064606	-5.52750815435486\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
66.4690241427424	-6.00181195325625\\
64.7083016701787	-5.05320435545349\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
65.6016505618378	-5.49324823457208\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
65.6016505618378	-5.49324823457208\\
65.5886629064606	-5.52750815435486\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
71.9459520647119	-8.46256905388776\\
71.0424241618749	-9.96128094374352\\
68.712997681642	-8.55694043190546\\
69.6165255844789	-7.0582285420497\\
71.9459520647119	-8.46256905388776\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
71.6906982788423	-8.30494448473934\\
72.2012058505815	-8.62019362303619\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
70.7869056226886	-9.8040859179568\\
71.2979427010612	-10.1184759695302\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
68.4642787809527	-8.38919387176216\\
68.9617165823313	-8.72468699204877\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
69.3681274251545	-6.89000739461505\\
69.8649237438034	-7.22644968948435\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
71.9459520647119	-8.46256905388776\\
71.7595177967202	-8.34744198117238\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
71.9459520647119	-8.46256905388776\\
72.1073365295515	-8.2012265750255\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
71.0424241618749	-9.96128094374352\\
71.1173132582564	-10.0073527218396\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
71.0424241618749	-9.96128094374352\\
71.241215761817	-9.63814769594835\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
68.712997681642	-8.55694043190546\\
68.8789842237334	-8.66888878560415\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
68.712997681642	-8.55694043190546\\
68.9137403970077	-8.25929792022293\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
69.6165255844789	-7.0582285420497\\
69.5918524201105	-7.04151928771309\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
69.6165255844789	-7.0582285420497\\
69.7901621865774	-6.80183383181053\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
70.3204611012657	-8.53176185707363\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
71.1573996720089	-9.07905869499817\\
69.4835225305224	-7.9844650191491\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
70.3294748731769	-8.50975474289662\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
70.3294748731769	-8.50975474289662\\
70.3204611012657	-8.53176185707363\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
76.8374222200477	-10.8989227478954\\
76.1888586753753	-12.5243043426362\\
73.6625512824069	-11.5162512903453\\
74.3111148270793	-9.89086969560455\\
76.8374222200477	-10.8989227478954\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
76.5476426509511	-10.8212838315316\\
77.1272017891444	-10.9765616642592\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
75.898477558482	-12.4489464833791\\
76.4792397922686	-12.5996622018932\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
73.3818167183314	-11.4104774536305\\
73.9432858464823	-11.62202512706\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
74.0320035769319	-9.7808837417689\\
74.5902260772267	-10.0008556494402\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
76.8374222200477	-10.8989227478954\\
76.8767514664841	-10.9094599989661\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
76.8374222200477	-10.8989227478954\\
76.9914433406407	-10.3240541633303\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
76.1888586753753	-12.5243043426362\\
76.401314206387	-12.579439449821\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
76.1888586753753	-12.5243043426362\\
76.4617823082908	-11.4726307662648\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
73.6625512824069	-11.5162512903453\\
73.6180299518432	-11.4994767547092\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
73.6625512824069	-11.5162512903453\\
74.0366955956904	-10.5232340759446\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
74.3111148270793	-9.89086969560455\\
74.232336472548	-9.85982647373457\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
74.3111148270793	-9.89086969560455\\
74.5318514575139	-9.33070655908269\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
75.2652248494352	-11.1554918353172\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
76.1934643369274	-11.5274749718439\\
74.336985361943	-10.7835086987906\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
75.2499867512273	-11.2075870191204\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
75.2499867512273	-11.2075870191204\\
75.2652248494352	-11.1554918353172\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
82.0748915799761	-12.006630280466\\
81.8167361618256	-13.7374843413503\\
79.1264944214797	-13.3362370628535\\
79.3846498396303	-11.6053830019692\\
82.0748915799761	-12.006630280466\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
81.7752849453954	-11.991272399257\\
82.3744982145568	-12.0219881616751\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
81.5169906515927	-13.7251300265061\\
82.1164816720584	-13.7498386561945\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
78.8293417398853	-13.2950025649034\\
79.4236471030743	-13.3774715608035\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
79.0880849922385	-11.5601139033316\\
79.6812146870221	-11.6506521006068\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
82.0748915799761	-12.006630280466\\
82.2148432429837	-12.0138042237884\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
82.0748915799761	-12.006630280466\\
82.1001472960159	-11.513933404926\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
81.8167361618256	-13.7374843413503\\
81.9931712788872	-13.7447562934274\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
81.8167361618256	-13.7374843413503\\
81.8550809260695	-12.8071477692299\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
79.1264944214797	-13.3362370628535\\
79.0847748310333	-13.3304478289906\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
79.1264944214797	-13.3362370628535\\
79.2592263634713	-12.3797163227733\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
79.3846498396303	-11.6053830019692\\
79.4245498830211	-11.6114735383756\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
79.3846498396303	-11.6053830019692\\
79.471078468197	-11.0391757256464\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
80.6587945998908	-12.6464465637772\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
81.6463027237071	-12.8040146614266\\
79.6712864760745	-12.4888784661279\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
80.6006930007279	-12.6714336716598\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
80.6006930007279	-12.6714336716598\\
80.6587945998908	-12.6464465637772\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
87.5672684440761	-12.1610917499348\\
87.5489174172399	-13.9109955300936\\
84.8290669703645	-13.8824727912397\\
84.8474179972007	-12.1325690110809\\
87.5672684440761	-12.1610917499348\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
87.2673368702969	-12.1674988592941\\
87.8672000178553	-12.1546846405754\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
87.2489978013694	-13.9179398814718\\
87.8488370331105	-13.9040511787153\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
84.5290732238843	-13.8844098180134\\
85.1290607168448	-13.880535764466\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
84.5474203902767	-12.1337672764456\\
85.1474156041247	-12.1313707457162\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
87.5672684440761	-12.1610917499348\\
87.6766580477972	-12.1587549797675\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
87.5672684440761	-12.1610917499348\\
87.5643740774023	-12.0255997670656\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
87.5489174172399	-13.9109955300936\\
87.5677649960421	-13.9105591324627\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
87.5489174172399	-13.9109955300936\\
87.5446842462089	-13.7281690916836\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
84.8290669703645	-13.8824727912397\\
84.7906917558718	-13.8827205757978\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
84.8290669703645	-13.8824727912397\\
84.8273440809258	-13.6156432024579\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
84.8474179972007	-12.1325690110809\\
84.9179729937358	-12.132287196804\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
84.8474179972007	-12.1325690110809\\
84.8465839701065	-11.9237620641961\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
86.2488176703113	-12.9961016177391\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
87.2488139632084	-12.9988245191717\\
85.2488213774143	-12.9933787163064\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
86.1981677072203	-13.0217822705872\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
86.1981677072203	-13.0217822705872\\
86.2488176703113	-12.9961016177391\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
93.2149466842232	-12.1234826890289\\
93.2127197373865	-13.8734812720877\\
90.492721939718	-13.8700199604329\\
90.4949488865547	-12.1200213773741\\
93.2149466842232	-12.1234826890289\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
92.9149466981625	-12.1233912363803\\
93.5149466702839	-12.1235741416775\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
92.912719749821	-13.8733948967608\\
93.512719724952	-13.8735676474146\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
90.1927223094999	-13.8695489306662\\
90.792721569936	-13.8704909901996\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
90.1949492678831	-12.1195430502051\\
90.7949485052263	-12.1204997045431\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
93.2149466842232	-12.1234826890289\\
93.1792472529872	-12.1234718063366\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
93.2149466842232	-12.1234826890289\\
93.2149422418324	-12.1380554456762\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
93.2127197373865	-13.8734812720877\\
93.1736068961471	-13.8734700108057\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
93.2127197373865	-13.8734812720877\\
93.2127156377068	-13.8877203368442\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
90.492721939718	-13.8700199604329\\
90.4494128610286	-13.8699519607983\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
90.492721939718	-13.8700199604329\\
90.4926915388491	-13.8893823236243\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
90.4949488865547	-12.1200213773741\\
90.4561906137269	-12.1199595801791\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
90.4949488865547	-12.1200213773741\\
90.4949172921759	-12.1398368973896\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
91.8562929441177	-12.9980520286275\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
92.8562929440154	-12.9980377297346\\
90.8562929442199	-12.9980663275204\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
91.8538343119706	-12.9967513247309\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
91.8538343119706	-12.9967513247309\\
91.8562929441177	-12.9980520286275\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
98.8261623653767	-12.1229883448423\\
98.8262379804338	-13.8729883432087\\
96.1062379829729	-13.8731058706118\\
96.1061623679158	-12.1231058722454\\
98.8261623653767	-12.1229883448423\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
98.5261623758675	-12.123067682648\\
99.1261623548859	-12.1229090070366\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
98.5262379909372	-13.8730677282773\\
99.1262379699305	-13.8729089581402\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
95.8062379928544	-13.8731828696946\\
96.4062379730915	-13.8730288715289\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
95.8061623777773	-12.1231827933651\\
96.4061623580544	-12.1230289511256\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
98.8261623653767	-12.1229883448423\\
98.8264567167878	-12.1229882669983\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
98.8261623653767	-12.1229883448423\\
98.8261620082833	-12.1216380678788\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
98.8262379804338	-13.8729883432087\\
98.8250346291996	-13.8729886616358\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
98.8262379804338	-13.8729883432087\\
98.8262376219829	-13.8716337399413\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
96.1062379829729	-13.8731058706118\\
96.1044382136205	-13.8731063325471\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
96.1062379829729	-13.8731058706118\\
96.1062375596097	-13.871456383742\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
96.1061623679158	-12.1231058722454\\
96.1060045758707	-12.1231059127039\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
96.1061623679158	-12.1231058722454\\
96.1061619465536	-12.1214625176787\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
97.4637695789449	-12.9979642854211\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
98.4637695788192	-12.9979484322523\\
96.4637695790705	-12.99798013859\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
97.4662001741748	-12.998047107727\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
97.4662001741748	-12.998047107727\\
97.4637695789449	-12.9979642854211\\
};
\legend{}
\end{axis}
\end{tikzpicture}%


==> figures/withdegradation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\providecolor{wheelColor}{rgb}{0.00000,0.51000,0.00000}%
\providecolor{contourColor}{rgb}{0.00000,0.52000,1.00000}%
\providecolor{refPosColor}{rgb}{1.00000,0.53000,1.00000}%
\providecolor{actPosColor}{rgb}{1.00000,0.54000,1.00000}%
\providecolor{refYawColor}{rgb}{1.00000,0.55000,1.00000}%
\providecolor{refPathColor}{rgb}{1.00000,0.56000,0.00000}%
\providecolor{actPathColor}{rgb}{0.00000,0.57000,1.00000}%
\providecolor{longForceColor}{rgb}{0.00000,1.00000,0.58000}%
\providecolor{latForceColor}{rgb}{1.00000,0.59000,0.00000}%
\providecolor{deviationColor}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.18\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2.56540493040921,
xmax=102.434595069591,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=-15.5,
ymax=5.5,
ytick={-15, -10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=refPathColor, dashed]
table[row sep=crcr]{%
0	0\\
17.2499267396222	0.012554962494761\\
18.2993189575902	0.047240251377815\\
19.1975277971324	0.103454808272318\\
20.0934918360128	0.188152779723495\\
20.9860310822969	0.303440592387972\\
21.8739692353523	0.450009810074917\\
22.7563094416392	0.627205462362582\\
23.6323983322542	0.833123383390543\\
24.6465535080924	1.10498320558717\\
25.9411407969137	1.48771840106299\\
27.9535532631159	2.08772943278781\\
28.9681996192304	2.35774847185246\\
29.8446117058964	2.56228956038029\\
30.727203737693	2.73822711469701\\
31.6153495763886	2.88353183964541\\
32.5080829114356	2.99729318636813\\
33.4043054902925	3.07914011989918\\
34.3028808329386	3.12889951822557\\
35.2026609554631	3.14648697932961\\
36.1024942863983	3.13187372530172\\
37.0012287256323	3.08507657531212\\
37.8977134882465	3.00615487773332\\
38.7908008326949	2.89521078765327\\
39.679366180042	2.75249829986848\\
40.562423732569	2.57891575949078\\
41.4393008146773	2.37638317150531\\
42.454384795195	2.1080186469146\\
43.749937360084	1.72857303993953\\
47.4789082704919	0.586315334270353\\
60.9528209173774	-3.56841326814191\\
61.9457065025571	-3.9098884908928\\
62.7877567610107	-4.22752124967343\\
63.6192937085855	-4.57171832124398\\
64.4385708132677	-4.9441463374077\\
65.2442607314265	-5.34512073896177\\
66.0356031740805	-5.77372275885676\\
66.8125330663471	-6.22794064523198\\
67.7020649048969	-6.78575030051832\\
68.8270822089942	-7.53192625853949\\
70.5744160529608	-8.69667587494237\\
71.4649580600693	-9.25287049880686\\
72.2426013571202	-9.70586731670822\\
73.0345540604884	-10.1333408804148\\
73.8408141203245	-10.5331673661164\\
74.6607261461649	-10.9041912522753\\
75.493349696271	-11.2457345965351\\
76.3376494029648	-11.5572978319412\\
77.1925527691183	-11.8384629476511\\
78.0569675072017	-12.0888640883469\\
78.9297874227707	-12.3081788404844\\
79.8098950820753	-12.4961258329677\\
80.6961633600811	-12.6524656501263\\
81.5874425097388	-12.7771120295198\\
82.4825263085624	-12.8706349983007\\
83.3802078264189	-12.9346722537385\\
84.4293381662552	-12.9763922268081\\
85.779194915264	-12.9943412716976\\
89.6791901404849	-12.9980666928861\\
101.529190139182	-12.9978998327048\\
};
\addlegendentry{data1}

\addplot [color=actPathColor, dashed]
table[row sep=crcr]{%
0	0\\
15.3426449163156	-0.0147701860947365\\
17.6090620938164	-0.0619501086994347\\
18.5350779960726	-0.124177704545204\\
19.5267904862142	-0.220976670501145\\
20.5350460523011	-0.349204561050044\\
21.9548419442717	-0.566147434401472\\
24.0269325855103	-0.873009704247309\\
28.2071614566666	-1.44807829040873\\
29.5329902359126	-1.58643436828409\\
30.6900811802085	-1.66912351495188\\
32.185567604879	-1.74434981580312\\
33.2112489824903	-1.75877774544662\\
34.5554089290838	-1.74237552586538\\
35.7199570958423	-1.70227986061433\\
36.6438747926597	-1.64374770665327\\
37.5344569818985	-1.55818660880364\\
38.3741149482171	-1.4463442720271\\
39.5001717662556	-1.26468826419377\\
42.3274858271708	-0.81095328825964\\
43.3861543211051	-0.680275456318228\\
44.328080281946	-0.590638831974147\\
45.2613455755081	-0.53375095110556\\
46.2018578055562	-0.508011399057722\\
47.0029698763012	-0.512376048686832\\
47.7824138757053	-0.548611994182409\\
48.5891877631215	-0.616190920901957\\
49.2904896364044	-0.704975098654216\\
50.0058637601219	-0.824063030546142\\
50.8735931802679	-1.00285063887007\\
51.6811198902281	-1.19678211688077\\
52.4909799591482	-1.42614901352813\\
53.2360969526657	-1.66957975581715\\
54.3250053432615	-2.05950613742701\\
55.3532956579164	-2.46133582304842\\
56.588166139052	-2.97795752155383\\
58.6773223697783	-3.89127701256064\\
60.4538693950137	-4.64537400549395\\
62.2487745169811	-5.37341271192304\\
64.1302954520462	-6.10262944764936\\
65.8264971733053	-6.7287419837137\\
67.3985594129669	-7.27862933387578\\
68.9625128367257	-7.79391031918969\\
70.3787796036574	-8.22760741137334\\
72.1009339166069	-8.72077985507347\\
74.0713199899632	-9.25519366811164\\
78.6471377786631	-10.474786034299\\
82.9421463581892	-11.6165500651996\\
86.4311743052816	-12.4950605835224\\
};
\addlegendentry{data2}

\addplot [color=contourColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	-0.875\\
-1.36	-0.875\\
-1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data3}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	0.875\\
1.66	0.875\\
};
\addlegendentry{data4}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	-0.875\\
1.66	-0.875\\
};
\addlegendentry{data5}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	-0.875\\
-1.06	-0.875\\
};
\addlegendentry{data6}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	0.875\\
-1.06	0.875\\
};
\addlegendentry{data7}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data8}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data9}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data10}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data11}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data12}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data13}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data14}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data15}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data16}

\addplot [color=refYawColor]
table[row sep=crcr]{%
1	0\\
-1	0\\
};
\addlegendentry{data17}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data18}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
0	0\\
0	0\\
};
\addlegendentry{data19}

\addplot [color=contourColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.63464409359567	-0.874409455443822\\
3.91464437789047	-0.875653064553006\\
3.91384426173566	0.874346752536738\\
6.63384397744087	0.875590361645923\\
};
\addlegendentry{data20}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.33384427397117	0.875168558262081\\
6.93384368091056	0.876012165029764\\
};
\addlegendentry{data21}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.33464438949351	-0.874830808759824\\
6.93464379769783	-0.87398810212782\\
};
\addlegendentry{data22}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.61464451712334	-0.875364032200998\\
4.2146442386576	-0.875942096905016\\
};
\addlegendentry{data23}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.61384440130931	0.874636138386865\\
4.21384412216201	0.87405736668661\\
};
\addlegendentry{data24}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.98840451982835	0.876088878260526\\
};
\addlegendentry{data25}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.63383453872315	0.882303471648219\\
};
\addlegendentry{data26}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.63464409359567	-0.874409455443822\\
6.99392220958595	-0.87390484486098\\
};
\addlegendentry{data27}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.63464409359567	-0.874409455443822\\
6.63463467725364	-0.867705106107786\\
};
\addlegendentry{data28}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.91464437789047	-0.875653064553006\\
4.41050435497975	-0.876130796692878\\
};
\addlegendentry{data29}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.91464437789047	-0.875653064553007\\
3.91464082104745	-0.879344874154168\\
};
\addlegendentry{data30}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.91384426173566	0.874346752536738\\
4.4033506532782	0.873874564906189\\
};
\addlegendentry{data31}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.91384426173566	0.874346752536738\\
3.91384070330381	0.870657805545721\\
};
\addlegendentry{data32}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
5.6	0\\
};
\addlegendentry{data33}

\addplot [color=refYawColor]
table[row sep=crcr]{%
6.6	0\\
4.6	0\\
};
\addlegendentry{data34}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
5.27424417766567	-3.1351453541717e-05\\
};
\addlegendentry{data35}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
5.27424417766567	-3.1351453541717e-05\\
5.6	0\\
};
\addlegendentry{data36}

\addplot [color=contourColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.4998385869247	-0.884277834182562\\
9.77997711909746	-0.856826134256007\\
9.79763905838845	0.893084736588701\\
12.5175005262156	0.865633036662146\\
};
\addlegendentry{data37}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.2175358350485	0.870235650375976\\
12.8174652173828	0.861030422948314\\
};
\addlegendentry{data38}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.1998737355542	-0.879685673222278\\
12.7998034382951	-0.888869995142844\\
};
\addlegendentry{data39}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.48000757605655	-0.861100856215042\\
10.0799466621384	-0.85255141229697\\
};
\addlegendentry{data40}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.49766823754116	0.888900642875239\\
10.0976098792357	0.897268830302163\\
};
\addlegendentry{data41}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.282775936167	0.869234615944453\\
};
\addlegendentry{data42}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.5167183320959	0.81465534612472\\
};
\addlegendentry{data43}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.4998385869247	-0.884277834182562\\
12.2286519624516	-0.880126239006772\\
};
\addlegendentry{data44}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.4998385869247	-0.884277834182562\\
12.4990820881054	-0.933693143848927\\
};
\addlegendentry{data45}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.77997711909746	-0.856826134256007\\
9.56789529081382	-0.859848410582083\\
};
\addlegendentry{data46}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.77997711909746	-0.856826134256007\\
9.77994895291673	-0.854849632288513\\
};
\addlegendentry{data47}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.79763905838845	0.893084736588701\\
9.61676587747858	0.890561856739783\\
};
\addlegendentry{data48}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.79763905838845	0.893084736588701\\
9.79759023856966	0.896584782743874\\
};
\addlegendentry{data49}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
11.2	0\\
};
\addlegendentry{data50}

\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
12.2	0\\
10.2	0\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
11.1487388226566	0.00440345120306951\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
11.1487388226566	0.00440345120306951\\
11.2	0\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
18.2456022587084	0.711155476414973\\
18.0811052694805	-1.03109615309637\\
15.37314845104	-0.775420832696387\\
15.5376454402679	0.966830796814961\\
18.2456022587084	0.711155476414973\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.9508710674272	0.767133372820552\\
18.5403334499895	0.65517758000939\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.8248406645986	-0.875120346367506\\
18.3373698743624	-1.18707195982524\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.0734666196483	-0.761607797774792\\
15.6728302824316	-0.789233867617982\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.237926522519	0.979814261046695\\
15.8373643580167	0.953847332583226\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.2456022587084	0.711155476414973\\
19.2251203730548	0.525116926189146\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.2456022587084	0.711155476414973\\
18.1440225513084	0.176324586110301\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.0811052694805	-1.03109615309637\\
18.3346161730288	-1.18539591569425\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.0811052694805	-1.03109615309637\\
17.6773970063098	-1.69437939373903\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.37314845104	-0.775420832696387\\
14.5945488266219	-0.739533359131222\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.37314845104	-0.775420832696387\\
15.3421417963411	-1.44812825132219\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.5376454402679	0.966830796814961\\
16.4767091747789	0.92615168152949\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.5376454402679	0.966830796814961\\
15.5070729913308	0.261076065656646\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
16.7999812604205	0.00563735617009087\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
17.799916336171	0.0170322797715343\\
15.80004618467	-0.00575756743135258\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
16.8093753548742	-0.0321326781407087\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
16.8093753548742	-0.0321326781407087\\
16.7999812604205	0.00563735617009087\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
23.6498010002074	-0.333882807149152\\
22.9390727349262	-1.93305926174393\\
20.4534956169274	-0.828384472278238\\
21.1642238822087	0.770791982316542\\
23.6498010002074	-0.333882807149152\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
23.350795266914	-0.309478474384431\\
23.9488067335008	-0.35828713991387\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
22.7622609451867	-1.69070086801861\\
23.1158845246657	-2.17541765546925\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.1558003223484	-0.791269629081711\\
20.7511909115065	-0.865499315474761\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.8647984345929	0.789350035018927\\
21.4636493298244	0.752233929614153\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
23.6498010002074	-0.333882807149152\\
24.4988761118766	-0.403182854807717\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
23.6498010002074	-0.333882807149152\\
23.7022666069974	0.308934080416307\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
22.9390727349262	-1.93305926174393\\
22.8037338998583	-1.74754842717779\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
22.9390727349262	-1.93305926174393\\
22.2151813023027	-2.46117193740519\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
20.4534956169274	-0.828384472278238\\
21.4328306690129	-0.950482024899653\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
20.4534956169274	-0.828384472278238\\
20.4401062028415	-0.935779929924394\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
21.1642238822087	0.770791982316542\\
21.9903623273719	0.71958885002806\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
21.1642238822087	0.770791982316542\\
21.1955042686808	1.27548629864485\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
22.3648821039487	0.544857332467103\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
23.3449219200782	0.743658637293507\\
21.3848422878191	0.346056027640703\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
22.0516483085674	-0.581133639713695\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
22.0516483085674	-0.581133639713695\\
22.3648821039487	0.544857332467103\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
28.2696120373631	-1.05991477020971\\
27.5029532855563	-2.6330436137181\\
25.0578615973604	-1.44143686805269\\
25.8245203491672	0.131691975455702\\
28.2696120373631	-1.05991477020971\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
27.9701899905271	-1.07852761170567\\
28.569034084199	-1.04130192871375\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
27.3351119077658	-2.3843886883669\\
27.6707946633467	-2.88169853906931\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
24.761659647778	-1.39385110270628\\
25.3540635469427	-1.48902263339911\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
25.525701861229	0.158291059393878\\
26.1233388371053	0.105092891517522\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
28.2696120373631	-1.05991477020971\\
27.7166959279625	-1.0942854520402\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
28.2696120373631	-1.05991477020971\\
28.2291589209281	-0.409151428863773\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
27.5029532855563	-2.6330436137181\\
27.3839419507887	-2.45672979318012\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
27.5029532855563	-2.6330436137181\\
26.7717689599778	-3.12659098443887\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
25.0578615973604	-1.44143686805269\\
26.2021574188816	-1.62527155424085\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
25.0578615973604	-1.44143686805269\\
25.0561224527273	-1.4522623329198\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
25.8245203491672	0.131691975455702\\
26.7074790102145	0.0530961305292657\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
25.8245203491672	0.131691975455702\\
25.8676288746556	0.615980247700062\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
27.7611710416617	2.03305805223135\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
28.7225651556298	2.30823319214675\\
26.7997769276936	1.75788291231594\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
26.6637368173617	-1.2506758191312\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
26.6637368173617	-1.2506758191312\\
27.7611710416617	2.03305805223135\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
32.4912851516414	-1.44789350089896\\
31.7665291603164	-3.04076159118091\\
29.2907570428496	-1.91428370752139\\
30.0155130341747	-0.321415617239452\\
32.4912851516414	-1.44789350089896\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
32.1924517182063	-1.47432414715232\\
32.7901185850766	-1.42146285464561\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
31.592171413494	-2.79663175661942\\
31.9408869071388	-3.2848914257424\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
28.9930770478113	-1.87704635323862\\
29.5884370378879	-1.95152106180418\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
29.7171485747351	-0.290132245564987\\
30.3138774936142	-0.352698988913922\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
32.4912851516414	-1.44789350089896\\
31.62597313367	-1.5244269582932\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
32.4912851516414	-1.44789350089896\\
32.4212580262249	-0.65614417622367\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
31.7665291603164	-3.04076159118091\\
31.6533895295424	-2.88234729731333\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
31.7665291603164	-3.04076159118091\\
31.0347231159316	-3.56341812449283\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
29.2907570428496	-1.9142837075214\\
28.4923488185459	-1.81440931083291\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
29.2907570428496	-1.9142837075214\\
29.2452595186646	-2.27799651780318\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
30.0155130341746	-0.321415617239452\\
29.1127009769932	-0.226756202408186\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
30.0155130341746	-0.321415617239452\\
29.9845790166222	-0.616448119533601\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
33.2547407710964	3.06772398237937\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
34.2516092161229	3.14680181309391\\
32.25787232607	2.98864615166484\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
30.8910210972455	-1.68108860421018\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
30.8910210972455	-1.68108860421018\\
33.2547407710964	3.06772398237937\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
35.981648254646	-1.42851920949286\\
35.341650313081	-3.05729256229323\\
32.8100711590142	-2.06255290454649\\
33.4500691005792	-0.43377955174612\\
35.981648254646	-1.42851920949286\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
35.6849811567064	-1.47311330103032\\
36.2783153525857	-1.38392511795541\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
35.154697146107	-2.82266836627252\\
35.5286034800551	-3.29191675831395\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
32.5197259590656	-1.98705677970027\\
33.1004163589628	-2.13804902939271\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
33.1534020026395	-0.478373643283575\\
33.7467361985189	-0.389185460208665\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
35.981648254646	-1.42851920949286\\
36.9948947023963	-1.27621109998298\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
35.981648254646	-1.42851920949286\\
35.888204966452	-0.806877458877253\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
35.341650313081	-3.05729256229323\\
35.2335818859216	-2.92166785880249\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
35.341650313081	-3.05729256229323\\
34.6722095388463	-3.59071611778072\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
32.8100711590142	-2.06255290454649\\
32.7725757452292	-2.05280327396617\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
32.8100711590142	-2.06255290454649\\
32.5776729546298	-2.95631670046468\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
33.4500691005792	-0.43377955174612\\
34.1060549689051	-0.335173760734705\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
33.4500691005792	-0.43377955174612\\
33.3439878821435	0.271937419587992\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
38.8402800159288	2.8880133537461\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
39.8300077119559	2.7450480162799\\
37.8505523199017	3.03097869121232\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
34.3958597068301	-1.74553605701968\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
34.3958597068301	-1.74553605701968\\
38.8402800159288	2.8880133537461\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
38.9356422700849	-1.05603653140491\\
38.5087342959419	-2.75316633834753\\
35.8709096817225	-2.08962937282235\\
36.2978176558655	-0.392499565879731\\
38.9356422700849	-1.05603653140491\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
38.64709172493	-1.13812540331095\\
39.2241928152398	-0.973947659498855\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
38.2933679748952	-2.54431867195206\\
38.7241006169885	-2.96201400474298\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
35.5752618859633	-2.03871394428915\\
36.1665574774817	-2.14054480135555\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
36.006974465421	-0.466053889831777\\
36.5886608463101	-0.318945241927679\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
38.9356422700849	-1.05603653140491\\
39.8230871760729	-0.803570014066608\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
38.9356422700849	-1.05603653140491\\
38.7441804289937	-0.38302912686337\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
38.5087342959419	-2.75316633834753\\
38.3700461142491	-2.61867593630883\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
38.5087342959419	-2.75316633834753\\
37.8757587489515	-3.40589862509318\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
35.8709096817225	-2.08962937282235\\
35.3246890643437	-1.99556117002687\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
35.8709096817225	-2.08962937282235\\
35.7526655651567	-2.77623092821085\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
36.2978176558655	-0.392499565879731\\
36.8317703474515	-0.257462781308789\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
36.2978176558655	-0.392499565879731\\
36.13474064556	0.252327759245837\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
44.2762363839481	1.56885718617112\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
45.2328195986144	1.27739783494226\\
43.3196531692818	1.86031653739999\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
37.4032759759037	-1.57283295211363\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
37.4032759759037	-1.57283295211363\\
44.2762363839481	1.56885718617112\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
41.2890255124372	-0.575828369017316\\
41.0004329798214	-2.30186844680185\\
38.3176735446363	-1.85331319610768\\
38.6062660772521	-0.127273118323146\\
41.2890255124372	-0.575828369017316\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
41.0071998105647	-0.678659656882871\\
41.5708512143096	-0.472997081151767\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
40.7689189874203	-2.11107727477733\\
41.2319469722226	-2.49265961882637\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
38.0202568371063	-1.89259807973983\\
38.6150902521664	-1.81402831247551\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
38.3086926462163	-0.165352681629216\\
38.9038395082879	-0.0891935550170757\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
41.2890255124372	-0.575828369017316\\
41.8195896265459	-0.382238533929339\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
41.2890255124372	-0.575828369017316\\
41.0742301979511	0.0128527758021448\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
41.0004329798214	-2.30186844680185\\
40.8689611805651	-2.19352225827068\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
41.0004329798214	-2.30186844680185\\
40.499666489574	-2.9095194622429\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
38.3176735446363	-1.85331319610768\\
39.4978052260634	-1.69743313086015\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
38.3176735446363	-1.85331319610768\\
38.330657889391	-1.951614647183\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
38.6062660772521	-0.127273118323146\\
38.85185324829	-0.0958460779649215\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
38.6062660772521	-0.127273118323146\\
38.6509903908008	-0.476772069412448\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
49.629605303255	-0.0747461401801175\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
50.5854684605718	-0.368558366754158\\
48.6737421459382	0.219066086393916\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
39.8033495285367	-1.2145707825625\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
39.8033495285367	-1.2145707825625\\
49.629605303255	-0.0747461401801175\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
44.0180432944987	-0.182604957819244\\
43.6879950265417	-1.90119977359711\\
41.0168076557326	-1.38821046568669\\
41.3468559236897	0.330384350091173\\
44.0180432944987	-0.182604957819244\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
43.7203624964108	-0.219835891862822\\
44.3157240925866	-0.145374023775666\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
43.4611397176335	-1.70489218632601\\
43.9148503354498	-2.09750736086821\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
40.7197675952925	-1.43024857332401\\
41.3138477161728	-1.34617235804937\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
41.0484522476157	0.299477294172753\\
41.6452595997637	0.361291406009592\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
44.0180432944987	-0.182604957819244\\
43.8346046786783	-0.205547623421211\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
44.0180432944987	-0.182604957819244\\
43.9537354417318	0.331569972967387\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
43.6879950265417	-1.90119977359711\\
43.8160168955385	-2.01198256436219\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
43.6879950265417	-1.90119977359711\\
43.201104663617	-2.46385588496342\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
41.0168076557326	-1.38821046568669\\
42.1492396355167	-1.22794488606228\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
41.0168076557326	-1.38821046568669\\
41.066113448639	-1.73660378137323\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
41.3468559236897	0.330384350091173\\
42.4531989387095	0.444973439207139\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
41.3468559236897	0.330384350091173\\
41.4000346181039	-0.183049150139013\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
54.9824369846889	-1.72010111410973\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
55.9382997304237	-2.01391467968531\\
54.026574238954	-1.42628754853416\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
42.5174254751157	-0.785407711752967\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
42.5174254751157	-0.785407711752967\\
54.9824369846889	-1.72010111410973\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
47.6295881390927	-0.158170655863486\\
47.0259976002622	-1.80078395832825\\
44.4729072101455	-0.862631806545856\\
45.0764977489761	0.779981495918911\\
47.6295881390927	-0.158170655863486\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
47.3298045129433	-0.146778663381035\\
47.9293717652421	-0.169562648345938\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
46.8338691009856	-1.57037857695506\\
47.2181260995388	-2.03118933970144\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
44.173242803136	-0.876817826834213\\
44.772571617155	-0.8484457862575\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
44.7768542289107	0.765360932222059\\
45.3761412690415	0.794602059615755\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
47.6295881390927	-0.158170655863486\\
48.5422574527488	-0.19285274338668\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
47.6295881390927	-0.158170655863486\\
47.63785943465	0.0594909146597544\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
47.0259976002622	-1.80078395832825\\
47.1289289240583	-1.9242218189465\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
47.0259976002622	-1.80078395832825\\
46.4638345819467	-2.2695557223124\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
44.4729072101455	-0.862631806545856\\
45.5475552908741	-0.811758298983868\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
44.4729072101455	-0.862631806545856\\
44.4984627671271	-1.40246543662811\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
45.0764977489761	0.779981495918911\\
46.2758899905655	0.838503671408766\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
45.0764977489761	0.779981495918911\\
45.0847232811329	0.611401989617036\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
60.3341711389886	-3.36899510245535\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
61.2875115286845	-3.67089260389319\\
59.3808307492926	-3.06709760101752\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
46.0512476746191	-0.510401231204675\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
46.0512476746191	-0.510401231204675\\
60.3341711389886	-3.36899510245535\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
51.889723577019	-0.728947813623265\\
51.0819212319293	-2.28135090923587\\
48.6690432776058	-1.02579526429647\\
49.4768456226954	0.526607831316134\\
51.889723577019	-0.728947813623265\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
51.5942041530002	-0.67729251353169\\
52.1852430010379	-0.780603113714839\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
50.920689344186	-2.02836024068319\\
51.2431531196727	-2.53434157778855\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
48.3792469997242	-0.948218738684638\\
48.9588395554873	-1.1033717899083\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
49.2008862417119	0.644278643530505\\
49.752805003679	0.408937019101764\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
51.889723577019	-0.728947813623265\\
52.9892883116818	-0.921146165821902\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
51.889723577019	-0.728947813623265\\
51.9334063828638	-0.479038944641871\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
51.0819212319293	-2.28135090923587\\
51.1569333419108	-2.3990532082003\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
51.0819212319293	-2.28135090923587\\
50.5492547144156	-2.62082124878524\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
48.6690432776058	-1.02579526429647\\
49.528852049433	-1.25596032264894\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
48.6690432776058	-1.02579526429647\\
48.5467115435205	-1.48277991171521\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
49.4768456226954	0.526607831316134\\
48.7911060719732	0.819011480046676\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
49.4768456226954	0.526607831316134\\
49.0965725569692	-0.365201427477395\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
65.5096541836751	-5.48499684493285\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
66.3916206095185	-5.95630908080729\\
64.6276877578317	-5.01368460905843\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
50.2793834273124	-0.877371538959871\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
50.2793834273124	-0.877371538959864\\
65.5096541836751	-5.48499684493285\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
56.4230595243662	-2.21016245038616\\
55.5072603395117	-3.7014075184484\\
53.1894394337236	-2.27799392827465\\
54.105238618578	-0.786748860212413\\
56.4230595243662	-2.21016245038616\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
56.1350228338334	-2.12628834885935\\
56.711096214899	-2.29403655191296\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
55.3643649361204	-3.43762559395466\\
55.6501557429031	-3.96518944294214\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
52.9275389624493	-2.13167870983753\\
53.4513399049979	-2.42430914671178\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
53.8243909721065	-0.681275643368316\\
54.3860862650495	-0.892222077056509\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
56.4230595243662	-2.21016245038616\\
57.1779672500905	-2.42998585938886\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
56.4230595243662	-2.21016245038616\\
56.5766939527977	-1.6825579632828\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
55.5072603395117	-3.7014075184484\\
55.5938023295619	-3.86116222114124\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
55.5072603395117	-3.7014075184484\\
54.8961173459789	-4.0324746480794\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
53.1894394337236	-2.27799392827465\\
53.3640825023042	-2.37556129271494\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
53.1894394337236	-2.27799392827465\\
52.6507461756315	-3.24224098113487\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
54.105238618578	-0.786748860212413\\
55.2731132445945	-1.22534784875358\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
54.105238618578	-0.786748860212413\\
54.1183435541142	-0.751853837450923\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
70.2391918243884	-8.47844758751071\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
71.0751046370192	-9.02730983769712\\
69.4032790117576	-7.92958533732431\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
54.8062494790449	-2.24407818933041\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
54.8062494790449	-2.24407818933041\\
70.2391918243884	-8.47844758751071\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
61.4352563668606	-4.35805454520969\\
60.5076153783466	-5.84196229046503\\
58.2011987685783	-4.40014315403187\\
59.1288397570923	-2.91623540877652\\
61.4352563668606	-4.35805454520969\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
61.1362614038871	-4.33351861000335\\
61.7342513298342	-4.38259048041603\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
60.3668242966312	-5.57705122744689\\
60.6484064600621	-6.10687335348317\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
57.929473979094	-4.272998988693\\
58.4729235580626	-4.52728731937073\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
58.8418032842495	-2.82899973225611\\
59.4158762299351	-3.00347108529693\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
61.4352563668606	-4.35805454520969\\
61.8467620421821	-4.39182326320519\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
61.4352563668606	-4.35805454520969\\
61.4982171723092	-3.59081402490444\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
60.5076153783466	-5.84196229046503\\
60.6276477070332	-6.06781389556302\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
60.5076153783466	-5.84196229046503\\
59.7048140813175	-6.26862345638067\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
58.2011987685783	-4.40014315403187\\
59.1536843253079	-4.84582564526698\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
58.2011987685783	-4.40014315403187\\
58.105439619522	-4.60479379253484\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
59.1288397570923	-2.91623540877652\\
58.4316661173081	-2.70435148504924\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
59.1288397570923	-2.91623540877652\\
59.3022858340138	-2.34553598700591\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
75.1681434793544	-11.1163575333417\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
76.0948286924388	-11.4921959505515\\
74.2414582662701	-10.7405191161318\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
59.8182275677195	-4.37909884962077\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
59.8182275677195	-4.37909884962077\\
75.1681434793544	-11.1163575333417\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
66.7055862170753	-6.37012520443911\\
65.8426590981062	-7.892576119033\\
63.4763353908517	-6.55134082554967\\
64.3392625098208	-5.02888991095578\\
66.7055862170753	-6.37012520443911\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
66.4069898404296	-6.34113893434291\\
67.0041825937209	-6.39911147453532\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
65.6905989366373	-7.63396887378637\\
65.9947192595751	-8.15118336427962\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
63.1993911040857	-6.43600712697181\\
63.7532796776178	-6.66667452412753\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
64.0487380403916	-4.95408661782714\\
64.62978697925	-5.10369320408441\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
66.7055862170753	-6.37012520443911\\
67.1919560257513	-6.4173395973239\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
66.7055862170753	-6.37012520443911\\
66.7756396159984	-5.64848385421632\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
65.8426590981062	-7.892576119033\\
65.9669490771734	-8.10395488377868\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
65.8426590981062	-7.892576119033\\
65.0779117689856	-8.34224489083445\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
63.4763353908517	-6.55134082554967\\
64.4746092206775	-6.96707286440758\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
63.4763353908517	-6.55134082554967\\
63.3873510522118	-6.7650138846976\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
64.3392625098208	-5.02888991095578\\
63.6023232739989	-4.83914519931933\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
64.3392625098208	-5.02888991095578\\
64.4924991909296	-4.43374224279513\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
80.5480723474752	-12.6286122338541\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
81.534869023169	-12.7905761830517\\
79.5612756717814	-12.4666482846566\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
65.0909608039635	-6.46073301499439\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
65.0909608039635	-6.46073301499439\\
80.5480723474752	-12.6286122338541\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
72.0212780037258	-8.01973505220215\\
71.2832055109389	-9.60647668063173\\
68.8169556656084	-8.45930114898582\\
69.5550281583953	-6.87255952055624\\
72.0212780037258	-8.01973505220215\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
71.7213188491258	-8.01478474194724\\
72.3212371583259	-8.02468536245706\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
71.1108988286986	-9.36089490757983\\
71.4555121931793	-9.85205845368363\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
68.5316552081367	-8.36654529220877\\
69.1022561230801	-8.55205700576285\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
69.2604877726332	-6.8155861833261\\
69.8495685441573	-6.92953285778637\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
72.0212780037258	-8.01973505220215\\
72.4196442561822	-8.02630940245785\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
72.0212780037258	-8.01973505220215\\
72.0325968780992	-7.33387905263392\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
71.2832055109389	-9.60647668063173\\
71.4297518060606	-9.81534321164619\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
71.2832055109389	-9.60647668063173\\
70.5600789884716	-10.1138414185679\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
68.8169556656084	-8.45930114898582\\
69.9055002534082	-8.81320484327411\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
68.8169556656084	-8.45930114898582\\
68.725593026354	-8.74031631806302\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
69.5550281583953	-6.87255952055624\\
70.3373201911944	-7.02387930538572\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
69.5550281583953	-6.87255952055624\\
69.6671559251743	-6.29288212605272\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
86.1291920366727	-12.9957454564639\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
87.1291869054793	-12.9989489483843\\
85.1291971678662	-12.9925419645435\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
70.4191168346671	-8.23951810059398\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
70.4191168346671	-8.23951810059398\\
86.1291920366727	-12.9957454564639\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
77.5039904943484	-9.50474551256042\\
76.7786668607912	-11.0973552031637\\
74.3032963702536	-9.96999504129195\\
75.0286200038108	-8.37738535068868\\
77.5039904943484	-9.50474551256042\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
77.2040331303569	-9.49968786614184\\
77.8039478583399	-9.509803158979\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
76.6043962378888	-10.8531631680904\\
76.9529374836936	-11.3415472382369\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
74.0172612172678	-9.87953017929333\\
74.5893315232393	-10.0604599032906\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
74.7401611569775	-8.29497483143535\\
75.3170788506441	-8.45979586994201\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
77.5039904943484	-9.50474551256042\\
78.014229172081	-9.51334875799074\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
77.5039904943484	-9.50474551256042\\
77.5160379836823	-8.79023665918767\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
76.7786668607912	-11.0973552031637\\
76.8987962025472	-11.2656832205131\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
76.7786668607912	-11.0973552031637\\
76.1420017425537	-11.5517190267101\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
74.3032963702536	-9.96999504129195\\
75.3323176296055	-10.2954454806845\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
74.3032963702536	-9.96999504129195\\
74.2236011985061	-10.2219781885535\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
75.0286200038108	-8.37738535068868\\
75.4383065828694	-8.4944297196931\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
75.0286200038108	-8.37738535068868\\
75.0114021820269	-8.43765232948878\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
91.7291901403921	-12.9980538303797\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
92.7291901402939	-12.9980398178378\\
90.7291901404903	-12.9980678429216\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
75.903643432301	-9.73737027692619\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
75.903643432301	-9.73737027692619\\
91.7291901403921	-12.9980538303797\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
83.3552091438432	-10.9590314797058\\
82.7595884298071	-12.6045514476829\\
80.2019802510085	-11.6787866807239\\
80.7976009650446	-10.0332667127469\\
83.3552091438432	-10.9590314797058\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
83.0563640003534	-10.9327335670025\\
83.654054287333	-10.9853293924091\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
82.5663452747755	-12.3750801356776\\
82.9528315848388	-12.8340227596881\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
79.9075598769246	-11.6211963749052\\
80.4964006250924	-11.7363769865426\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
80.5004243993049	-9.99220470140835\\
81.0947775307843	-10.0743287240854\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
83.3552091438432	-10.9590314797058\\
82.7103644206037	-10.9022861364792\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
83.3552091438432	-10.9590314797058\\
83.4081158216732	-10.3578087170453\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
82.7595884298071	-12.6045514476829\\
82.9301315567809	-12.80706705603\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
82.7595884298071	-12.6045514476829\\
82.1010203783518	-13.159146995833\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
80.2019802510085	-11.6787866807239\\
81.211129589613	-11.8761820519098\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
80.2019802510085	-11.6787866807239\\
80.3129873984285	-11.1112820390181\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
80.7976009650446	-10.0332667127469\\
80.8196996289548	-10.0363201688153\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
80.7976009650446	-10.0332667127469\\
80.9360638908792	-9.03117413519298\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
97.3291901397094	-12.9979664189228\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
98.3291901395838	-12.9979505659245\\
96.3291901398351	-12.9979822719211\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
81.7785946974259	-11.3189090802149\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
81.7785946974259	-11.3189090802149\\
97.3291901397094	-12.9979664189228\\
};
\legend{}
\end{axis}
\end{tikzpicture}%


==> figures/withdegradation2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\providecolor{wheelColor}{rgb}{0.00000,0.51000,0.00000}%
\providecolor{contourColor}{rgb}{0.00000,0.52000,1.00000}%
\providecolor{refPosColor}{rgb}{1.00000,0.53000,1.00000}%
\providecolor{actPosColor}{rgb}{1.00000,0.54000,1.00000}%
\providecolor{refYawColor}{rgb}{1.00000,0.55000,1.00000}%
\providecolor{refPathColor}{rgb}{1.00000,0.56000,0.00000}%
\providecolor{actPathColor}{rgb}{0.00000,0.57000,1.00000}%
\providecolor{longForceColor}{rgb}{0.00000,1.00000,0.58000}%
\providecolor{latForceColor}{rgb}{1.00000,0.59000,0.00000}%
\providecolor{deviationColor}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.18\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2.56540493040921,
xmax=102.434595069591,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=-15.5,
ymax=5.5,
ytick={-15, -10,  -5,   0,   5},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=refPathColor, dashed]
table[row sep=crcr]{%
0	0\\
17.2499267396222	0.012554962494761\\
18.2993189575902	0.047240251377815\\
19.1975277971324	0.103454808272318\\
20.0934918360128	0.188152779723495\\
20.9860310822969	0.303440592387972\\
21.8739692353523	0.450009810074917\\
22.7563094416392	0.627205462362582\\
23.6323983322542	0.833123383390543\\
24.6465535080924	1.10498320558717\\
25.9411407969137	1.48771840106299\\
27.9535532631159	2.08772943278781\\
28.9681996192304	2.35774847185246\\
29.8446117058964	2.56228956038029\\
30.727203737693	2.73822711469701\\
31.6153495763886	2.88353183964541\\
32.5080829114356	2.99729318636813\\
33.4043054902925	3.07914011989918\\
34.3028808329386	3.12889951822557\\
35.2026609554631	3.14648697932961\\
36.1024942863983	3.13187372530172\\
37.0012287256323	3.08507657531212\\
37.8977134882465	3.00615487773332\\
38.7908008326949	2.89521078765327\\
39.679366180042	2.75249829986848\\
40.562423732569	2.57891575949078\\
41.4393008146773	2.37638317150531\\
42.454384795195	2.1080186469146\\
43.749937360084	1.72857303993953\\
47.4789082704919	0.586315334270353\\
60.9528209173774	-3.56841326814191\\
61.9457065025571	-3.9098884908928\\
62.7877567610107	-4.22752124967343\\
63.6192937085855	-4.57171832124398\\
64.4385708132677	-4.9441463374077\\
65.2442607314265	-5.34512073896177\\
66.0356031740805	-5.77372275885676\\
66.8125330663471	-6.22794064523198\\
67.7020649048969	-6.78575030051832\\
68.8270822089942	-7.53192625853949\\
70.5744160529608	-8.69667587494237\\
71.4649580600693	-9.25287049880686\\
72.2426013571202	-9.70586731670822\\
73.0345540604884	-10.1333408804148\\
73.8408141203245	-10.5331673661164\\
74.6607261461649	-10.9041912522753\\
75.493349696271	-11.2457345965351\\
76.3376494029648	-11.5572978319412\\
77.1925527691183	-11.8384629476511\\
78.0569675072017	-12.0888640883469\\
78.9297874227707	-12.3081788404844\\
79.8098950820753	-12.4961258329677\\
80.6961633600811	-12.6524656501263\\
81.5874425097388	-12.7771120295198\\
82.4825263085624	-12.8706349983007\\
83.3802078264189	-12.9346722537385\\
84.4293381662552	-12.9763922268081\\
85.779194915264	-12.9943412716976\\
89.6791901404849	-12.9980666928861\\
101.529190139182	-12.9978998327048\\
};
\addlegendentry{data1}

\addplot [color=actPathColor, dashed]
table[row sep=crcr]{%
0	0\\
17.8415286597443	0.0147097811215104\\
18.886151008543	0.0578532747505847\\
19.7885591395797	0.124430328011115\\
20.6548545941491	0.21836421287874\\
21.513003467315	0.341922302646353\\
22.485305050347	0.51356918443264\\
23.3317456384277	0.692627430141741\\
24.249482091404	0.918060203650214\\
25.3171015552192	1.21343596424397\\
26.7256983660543	1.63736557652487\\
28.5554452394642	2.1821646129322\\
29.5996502728454	2.46154324416881\\
30.4955091302325	2.6706869775137\\
31.3328284200817	2.83573116879022\\
32.163377494161	2.96848535324015\\
32.9972020340784	3.07081804853733\\
33.8309013294397	3.14264269589829\\
34.6766979742128	3.18559522597072\\
35.5470048375341	3.19877228419253\\
36.3988552574317	3.18214641680771\\
37.2462266343241	3.13481699602171\\
38.0875041987268	3.05704332824089\\
38.9506809592381	2.9480175800043\\
39.8072576164647	2.80854459815951\\
40.6421174732106	2.64259447841491\\
41.579237598736	2.42459108985111\\
42.537974019187	2.16884801959316\\
43.6027471361465	1.8543765427313\\
44.9374645302247	1.42690513439675\\
48.3968966409756	0.304862130522523\\
51.4840844034142	-0.646985611970507\\
61.179599339236	-3.63430219521931\\
62.2452532581135	-4.00345368919679\\
63.1427667124175	-4.34570035142526\\
63.9482709163119	-4.68510221854208\\
64.7214909483762	-5.04418960209053\\
65.5936472337154	-5.48411409256138\\
66.3572346429679	-5.90402947326319\\
67.1916839420098	-6.39895027696612\\
68.0728582125599	-6.95615298740624\\
69.1259916618379	-7.66479898793079\\
71.2455738972803	-9.0971523887284\\
72.0919248256019	-9.62441993504187\\
72.8600988755245	-10.0684164525266\\
73.6778617410858	-10.5062196526003\\
74.4827849326998	-10.9021358092502\\
75.2727439257172	-11.2587799418745\\
76.1068105210777	-11.6017343797622\\
76.9207766851466	-11.9036228766507\\
77.7373586436645	-12.1760117273539\\
78.5848618502189	-12.4258737124434\\
79.3992536811928	-12.6347427661926\\
80.229933700067	-12.8172303853678\\
81.092868475215	-12.9751746977395\\
81.9380028445497	-13.0993303730848\\
82.8290069886594	-13.1998821519779\\
83.6840808466325	-13.2652846312897\\
84.5703640411334	-13.302326036101\\
85.5018309071587	-13.3109073479462\\
86.4949984060667	-13.2883781567199\\
87.9443955397681	-13.2223439223418\\
90.7249539432738	-13.092921972826\\
92.8455435938697	-13.0310637301366\\
95.0217840920245	-12.9972381462818\\
97.561617224313	-12.9894558269498\\
101.466413450737	-12.9971533785621\\
};
\addlegendentry{data2}

\addplot [color=contourColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	-0.875\\
-1.36	-0.875\\
-1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data3}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	0.875\\
1.66	0.875\\
};
\addlegendentry{data4}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
1.06	-0.875\\
1.66	-0.875\\
};
\addlegendentry{data5}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	-0.875\\
-1.06	-0.875\\
};
\addlegendentry{data6}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
-1.66	0.875\\
-1.06	0.875\\
};
\addlegendentry{data7}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data8}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	0.875\\
1.36	0.875\\
};
\addlegendentry{data9}

\addplot [color=longForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data10}

\addplot [color=latForceColor]
table[row sep=crcr]{%
1.36	-0.875\\
1.36	-0.875\\
};
\addlegendentry{data11}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data12}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	-0.875\\
-1.36	-0.875\\
};
\addlegendentry{data13}

\addplot [color=longForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data14}

\addplot [color=latForceColor]
table[row sep=crcr]{%
-1.36	0.875\\
-1.36	0.875\\
};
\addlegendentry{data15}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data16}

\addplot [color=refYawColor]
table[row sep=crcr]{%
1	0\\
-1	0\\
};
\addlegendentry{data17}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data18}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
0	0\\
0	0\\
};
\addlegendentry{data19}

\addplot [color=contourColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.63464409359567	-0.874409455443822\\
3.91464437789047	-0.875653064553006\\
3.91384426173566	0.874346752536738\\
6.63384397744087	0.875590361645923\\
};
\addlegendentry{data20}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.33384427397117	0.875168558262081\\
6.93384368091056	0.876012165029764\\
};
\addlegendentry{data21}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
6.33464438949351	-0.874830808759824\\
6.93464379769783	-0.87398810212782\\
};
\addlegendentry{data22}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.61464451712334	-0.875364032200998\\
4.2146442386576	-0.875942096905016\\
};
\addlegendentry{data23}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
3.61384440130931	0.874636138386865\\
4.21384412216201	0.87405736668661\\
};
\addlegendentry{data24}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.98840451982835	0.876088878260526\\
};
\addlegendentry{data25}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.63384397744087	0.875590361645923\\
6.63383453872315	0.882303471648219\\
};
\addlegendentry{data26}

\addplot [color=longForceColor]
table[row sep=crcr]{%
6.63464409359567	-0.874409455443822\\
6.99392220958595	-0.87390484486098\\
};
\addlegendentry{data27}

\addplot [color=latForceColor]
table[row sep=crcr]{%
6.63464409359567	-0.874409455443822\\
6.63463467725364	-0.867705106107786\\
};
\addlegendentry{data28}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.91464437789047	-0.875653064553006\\
4.41050435497975	-0.876130796692878\\
};
\addlegendentry{data29}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.91464437789047	-0.875653064553007\\
3.91464082104745	-0.879344874154168\\
};
\addlegendentry{data30}

\addplot [color=longForceColor]
table[row sep=crcr]{%
3.91384426173566	0.874346752536738\\
4.4033506532782	0.873874564906189\\
};
\addlegendentry{data31}

\addplot [color=latForceColor]
table[row sep=crcr]{%
3.91384426173566	0.874346752536738\\
3.91384070330381	0.870657805545721\\
};
\addlegendentry{data32}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
5.6	0\\
};
\addlegendentry{data33}

\addplot [color=refYawColor]
table[row sep=crcr]{%
6.6	0\\
4.6	0\\
};
\addlegendentry{data34}

\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}]
table[row sep=crcr]{%
5.27424417766567	-3.1351453541717e-05\\
};
\addlegendentry{data35}

\addplot [color=deviationColor, dash pattern=on 3pt off 1pt]
table[row sep=crcr]{%
5.27424417766567	-3.1351453541717e-05\\
5.6	0\\
};
\addlegendentry{data36}

\addplot [color=contourColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.4998385869247	-0.884277834182562\\
9.77997711909746	-0.856826134256007\\
9.79763905838845	0.893084736588701\\
12.5175005262156	0.865633036662146\\
};
\addlegendentry{data37}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.2175358350485	0.870235650375976\\
12.8174652173828	0.861030422948314\\
};
\addlegendentry{data38}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
12.1998737355542	-0.879685673222278\\
12.7998034382951	-0.888869995142844\\
};
\addlegendentry{data39}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.48000757605655	-0.861100856215042\\
10.0799466621384	-0.85255141229697\\
};
\addlegendentry{data40}

\addplot [color=wheelColor, line width=1.0pt]
table[row sep=crcr]{%
9.49766823754116	0.888900642875239\\
10.0976098792357	0.897268830302163\\
};
\addlegendentry{data41}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.282775936167	0.869234615944453\\
};
\addlegendentry{data42}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.5175005262156	0.865633036662146\\
12.5167183320959	0.81465534612472\\
};
\addlegendentry{data43}

\addplot [color=longForceColor]
table[row sep=crcr]{%
12.4998385869247	-0.884277834182562\\
12.2286519624516	-0.880126239006772\\
};
\addlegendentry{data44}

\addplot [color=latForceColor]
table[row sep=crcr]{%
12.4998385869247	-0.884277834182562\\
12.4990820881054	-0.933693143848927\\
};
\addlegendentry{data45}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.77997711909746	-0.856826134256007\\
9.56789529081382	-0.859848410582083\\
};
\addlegendentry{data46}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.77997711909746	-0.856826134256007\\
9.77994895291673	-0.854849632288513\\
};
\addlegendentry{data47}

\addplot [color=longForceColor]
table[row sep=crcr]{%
9.79763905838845	0.893084736588701\\
9.61676587747858	0.890561856739783\\
};
\addlegendentry{data48}

\addplot [color=latForceColor]
table[row sep=crcr]{%
9.79763905838845	0.893084736588701\\
9.79759023856966	0.896584782743874\\
};
\addlegendentry{data49}

\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}]
table[row sep=crcr]{%
11.2	0\\
};
\addlegendentry{data50}

\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
12.2	0\\
10.2	0\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
11.1487388226566	0.00440345120306951\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
11.1487388226566	0.00440345120306951\\
11.2	0\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
18.160916277667	0.844590941429583\\
18.1260097725632	-0.905060891336422\\
15.4065509239212	-0.850806209118034\\
15.4414574290249	0.898845623647972\\
18.160916277667	0.844590941429583\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.8623627242193	0.815166874345785\\
18.4594698311147	0.874015008513382\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
17.8270492054051	-0.930012430056109\\
18.4249703397214	-0.880109352616735\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.1066307660104	-0.843885307533643\\
15.706471081832	-0.857727110702422\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
15.141564524362	0.906860967234284\\
15.7413503336879	0.890830280061662\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.160916277667	0.844590941429583\\
18.3461284855985	0.862844606033413\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.160916277667	0.844590941429583\\
18.0877892260359	1.58658017953982\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
18.1260097725632	-0.905060891336422\\
17.0314478334023	-0.996414091745699\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
18.1260097725632	-0.905060891336422\\
18.0912773727439	-0.488909484186937\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.4065509239212	-0.850806209118034\\
16.2575934919445	-0.870444708572165\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.4065509239212	-0.850806209118032\\
15.4061277206477	-0.869145899558831\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
15.4414574290249	0.898845623647974\\
15.5595125933884	0.89569032157247\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
15.4414574290249	0.898845623647974\\
15.4395830247694	0.828715063347268\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
16.7999812604205	0.00563735617009087\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
17.799916336171	0.0170322797715343\\
15.80004618467	-0.00575756743135258\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
16.7837336007941	-0.0031076338442233\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
16.7837336007941	-0.0031076338442233\\
16.7999812604205	0.00563735617009087\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
23.4321442467377	1.53296624851751\\
23.695330131533	-0.197130046503236\\
21.0062661758436	-0.606196107442258\\
20.7430802910483	1.12390018757849\\
23.4321442467377	1.53296624851751\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
23.1482523094515	1.43598497226328\\
23.7160361840239	1.62994752477173\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
23.4117818728606	-0.295111600909241\\
23.9788783902055	-0.0991484920972283\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.7124589883179	-0.666837154252161\\
21.3000733633694	-0.545555060632356\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
20.4501202476686	1.05929049029557\\
21.036040334428	1.1885098848614\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
23.4321442467377	1.53296624851751\\
23.6079023639074	1.59300756803543\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
23.4321442467377	1.53296624851751\\
23.158302769828	2.33457858434003\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
23.695330131533	-0.197130046503236\\
22.7805748574669	-0.513228420987097\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
23.695330131533	-0.197130046503236\\
23.4617661911867	0.478779301693645\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
21.0062661758436	-0.606196107442258\\
22.0237638100289	-0.396187216294276\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
21.0062661758436	-0.606196107442258\\
20.9220878118243	-0.198350107346613\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
20.7430802910483	1.12390018757849\\
21.0695055010287	1.19589032575243\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
20.7430802910483	1.12390018757849\\
20.6344738948698	1.61635466227492\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
22.3648821039487	0.544857332467103\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
23.3449219200782	0.743658637293507\\
21.3848422878191	0.346056027640703\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
22.2192052112907	0.463385070537626\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
22.2192052112907	0.463385070537626\\
22.3648821039487	0.544857332467103\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
28.7683099416481	2.82098923560959\\
28.8782582298907	1.07444654391479\\
26.1636318747993	0.903555490189142\\
26.0536835865567	2.65009818188394\\
28.7683099416481	2.82098923560959\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
28.4832009854249	2.72764641006123\\
29.0534188978712	2.91433206115795\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
28.5918483361906	0.985175200300592\\
29.1646681235908	1.16371788752898\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
25.8749352729516	0.821981768430351\\
26.452328476647	0.985129211947932\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
25.7642125152113	2.57131684618738\\
26.3431546579021	2.72887951758051\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
28.7683099416481	2.82098923560959\\
29.4180689987275	3.03371614225214\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
28.7683099416481	2.82098923560959\\
28.5782213380674	3.40160122199874\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
28.8782582298907	1.07444654391479\\
28.0222706307334	0.807643040353323\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
28.8782582298907	1.07444654391479\\
28.8130473669657	1.28366302439212\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
26.1636318747993	0.903555490189142\\
26.8702352364612	1.10321238136529\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
26.1636318747993	0.903555490189142\\
26.3273507929778	0.324139787224603\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
26.0536835865567	2.65009818188394\\
26.7708823279089	2.84528823849652\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
26.0536835865567	2.65009818188394\\
26.2289889550741	2.00596296395889\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
27.7611710416617	2.03305805223135\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
28.7225651556298	2.30823319214675\\
26.7997769276936	1.75788291231594\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
27.4659709082237	1.86227236289936\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
27.4659709082237	1.86227236289936\\
27.7611710416617	2.03305805223135\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
34.408303514602	3.9616531490573\\
34.421085077998	2.2116998263549\\
31.7011576278548	2.19183362496231\\
31.6883760644588	3.9417869476647\\
34.408303514602	3.9616531490573\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
34.1085600663814	3.97405739223493\\
34.7080469628226	3.94924890587967\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
34.1211046291234	2.21512477789333\\
34.7210655268725	2.20827487481647\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
31.4012616040636	2.18393584589396\\
32.001053651646	2.19973140403065\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
31.3884093935871	3.93731521800768\\
31.9883427353306	3.94625867732173\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
34.408303514602	3.9616531490573\\
34.6932923935187	3.94985949225516\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
34.408303514602	3.9616531490573\\
34.3546294946753	2.66464247437924\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
34.421085077998	2.2116998263549\\
33.7985606386831	2.21880734300854\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
34.421085077998	2.2116998263549\\
34.4164841040465	1.80871537074485\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
31.7011576278548	2.1918336249623\\
31.8765522669507	2.19645265289018\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
31.7011576278548	2.1918336249623\\
31.7196465221513	1.48976968574364\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
31.6883760644588	3.9417869476647\\
31.8067112266037	3.9435510198281\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
31.6883760644588	3.9417869476647\\
31.7073323119277	2.67018895727392\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
33.2547407710964	3.06772398237937\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
34.2516092161229	3.14680181309391\\
32.25787232607	2.98864615166484\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
33.0547305712284	3.0767433870098\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
33.0547305712284	3.0767433870098\\
33.2547407710964	3.06772398237937\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
40.1918533102337	3.66754223811369\\
39.9615391503105	1.93276404256854\\
37.2651981835204	2.29073805113492\\
37.4955123434436	4.02551624668006\\
40.1918533102337	3.66754223811369\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
39.9038018124247	3.75136547242236\\
40.4799048080428	3.58371900380502\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
39.6694535213223	2.00121829983984\\
40.2536247792987	1.86430978529724\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
36.9694294971313	2.3409464583161\\
37.5609668699094	2.24052964395373\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
37.2017807991955	4.08652263907967\\
37.7892438876917	3.96450985428045\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
40.1918533102337	3.66754223811369\\
40.421700285218	3.6006565701488\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
40.1918533102337	3.66754223811369\\
39.8395147804083	2.45676050093653\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
39.9615391503105	1.93276404256854\\
39.2638221763238	2.09628354678136\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
39.9615391503105	1.93276404256854\\
39.8792064301296	1.5814607735103\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
37.2651981835204	2.29073805113492\\
37.6571592493687	2.22420044354181\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
37.2651981835204	2.29073805113492\\
37.1631812453015	1.6897746368298\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
37.4955123434436	4.02551624668006\\
37.6797431702595	3.98725253843038\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
37.4955123434436	4.02551624668006\\
37.2501648489237	2.84422530964719\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
38.8402800159288	2.8880133537461\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
39.8300077119559	2.7450480162799\\
37.8505523199017	3.03097869121232\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
38.7285257468771	2.9791401446243\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
38.7285257468771	2.9791401446243\\
38.8402800159288	2.8880133537461\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
45.6928210893734	2.21726527000458\\
45.2924968858754	0.513668917550845\\
42.6446214123473	1.13588710813059\\
43.0449456158453	2.83948346058433\\
45.6928210893734	2.21726527000458\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
45.4110956561207	2.32037094520524\\
45.9745465226261	2.11415959480393\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
45.009517754712	0.613282226531162\\
45.5754760170388	0.414055608570521\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
42.3593310850595	1.22867411776042\\
42.929911739635	1.04310009850075\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
42.7600280587763	2.93340888671521\\
43.3298631729142	2.74555803445345\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
45.6928210893734	2.21726527000458\\
45.8344004076206	2.16545017104888\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
45.6928210893734	2.21726527000458\\
45.5573901223993	1.84721437055252\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
45.2924968858754	0.513668917550845\\
44.4551182960881	0.808439955454062\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
45.2924968858754	0.513668917550845\\
45.2668251047447	0.440741129144406\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
42.6446214123473	1.13588710813059\\
43.2935959773592	0.924816477780965\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
42.6446214123473	1.13588710813059\\
42.5505660600338	0.846697033445153\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
43.0449456158453	2.83948346058433\\
43.5460323059213	2.67429609418237\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
43.0449456158453	2.83948346058433\\
42.9044516578134	2.41330285162313\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
44.2762363839481	1.56885718617112\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
45.2328195986144	1.27739783494226\\
43.3196531692818	1.86031653739999\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
44.1687212508603	1.67657618906758\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
44.1687212508603	1.67657618906758\\
44.2762363839481	1.56885718617112\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
51.1473917212534	0.387215288522093\\
50.6523636899136	-1.29131003097351\\
48.0434557647547	-0.521895033691074\\
48.5384837960945	1.15663028580453\\
51.1473917212534	0.387215288522093\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
50.8596496449909	0.472094600183532\\
51.4351337975159	0.302335976860654\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
50.3652291032611	-1.20439783880282\\
50.9394982765661	-1.37822222314421\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
47.7567315705922	-0.433638382486407\\
48.3301799589172	-0.610151684895747\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
48.2517910418303	1.24498901289144\\
48.8251765503587	1.06827155871762\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
51.1473917212534	0.387215288522093\\
51.2226469199929	0.36501620818278\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
51.1473917212534	0.387215288522093\\
51.2228975544248	0.643181139109274\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
50.6523636899136	-1.29131003097351\\
49.6380337567729	-0.984284537801855\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
50.6523636899136	-1.29131003097351\\
50.6780223158443	-1.20654080853556\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
48.0434557647547	-0.521895033691074\\
48.6730362324801	-0.715686366534875\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
48.0434557647547	-0.521895033691074\\
48.0225771061096	-0.589724670251115\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
48.5384837960945	1.15663028580453\\
48.7038133304019	1.10567571166899\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
48.5384837960945	1.15663028580453\\
48.5151442083719	1.08090159540585\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
49.629605303255	-0.0747461401801175\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
50.5854684605718	-0.368558366754158\\
48.6737421459382	0.219066086393916\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
49.595423743004	-0.0673398725844905\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
49.595423743004	-0.0673398725844905\\
49.629605303255	-0.0747461401801175\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
56.5458241252434	-1.26220014527528\\
56.0625029476959	-2.94413374662051\\
53.4482975787479	-2.19291454494672\\
53.9316187562954	-0.510980943601488\\
56.5458241252434	-1.26220014527528\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
56.2573326651813	-1.17990386667632\\
56.8343155853055	-1.34449642387424\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
55.7744615524388	-2.86027580353615\\
56.350544342953	-3.02799168970486\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
53.1627224488519	-2.10100782492643\\
53.7338727086439	-2.284821264967\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
53.6461716389475	-0.418677405219789\\
54.2170658736433	-0.603284481983195\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
56.5458241252434	-1.26220014527528\\
56.6565884695358	-1.29379724466518\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
56.5458241252434	-1.26220014527528\\
56.6018099048528	-1.06594073261159\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
56.0625029476959	-2.94413374662051\\
55.0483748111171	-2.64888903194482\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
56.0625029476959	-2.94413374662051\\
56.0805906195314	-2.88200488868738\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
53.4482975787479	-2.19291454494672\\
54.0164531655855	-2.37576420859376\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
53.4482975787479	-2.19291454494672\\
53.4235268935257	-2.26988271058664\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
53.9316187562954	-0.510980943601488\\
54.0624619533391	-0.553291022513889\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
53.9316187562954	-0.510980943601488\\
53.9006338944632	-0.606801100081839\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
54.9824369846889	-1.72010111410973\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
55.9382997304237	-2.01391467968531\\
54.026574238954	-1.42628754853416\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
54.9970608519956	-1.72755734511099\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
54.9970608519956	-1.72755734511099\\
54.9824369846889	-1.72010111410973\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
61.8973826028659	-2.93477154210099\\
61.3729580627079	-4.6043460093471\\
58.7779623193311	-3.78924043835874\\
59.3023868594891	-2.11966597111263\\
61.8973826028659	-2.93477154210099\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
61.6160581388346	-2.83057679205325\\
62.1787070668972	-3.03896629214873\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
61.0909380954281	-4.5020487070588\\
61.6549780299878	-4.70664331163538\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
58.4908353147289	-3.70230320106555\\
59.0650893239333	-3.87617767565194\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
59.0154586846874	-2.03207474720874\\
59.5893150342907	-2.20725719501652\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
61.8973826028659	-2.93477154210099\\
62.2996593620118	-3.08376365522403\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
61.8973826028659	-2.93477154210099\\
61.8106640925366	-3.1689103871847\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
61.3729580627079	-4.6043460093471\\
60.4911218441758	-4.28447693381307\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
61.3729580627079	-4.6043460093471\\
61.352264163752	-4.6613963183573\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
58.7779623193311	-3.78924043835874\\
59.1889559605732	-3.91368241400697\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
58.7779623193311	-3.78924043835874\\
58.6876201220746	-4.08761298037953\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
59.3023868594891	-2.11966597111263\\
59.6802873320424	-2.23502851760249\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
59.3023868594891	-2.11966597111263\\
59.1977335479548	-2.46248551771957\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
60.3341711389886	-3.36899510245535\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
61.2875115286845	-3.67089260389319\\
59.3808307492926	-3.06709760101752\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
60.3376724610985	-3.36200599022986\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
60.3376724610985	-3.36200599022986\\
60.3341711389886	-3.36899510245535\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
67.147494550871	-5.35695872586838\\
66.2890571851641	-6.88194570586468\\
63.9187917076841	-5.5476887717374\\
64.777229073391	-4.02270179174111\\
67.147494550871	-5.35695872586838\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
66.903317687961	-5.18266684533612\\
67.3916714137809	-5.53125060640063\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
66.0365781029136	-6.71991387866416\\
66.5415362674146	-7.04397753306519\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
63.6547772377686	-5.40522347885786\\
64.1828061775996	-5.69015406461695\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
64.5178719680783	-3.87192416765903\\
65.0365861787037	-4.17347941582318\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
67.147494550871	-5.35695872586838\\
67.2221079308023	-5.41021727848518\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
67.147494550871	-5.35695872586838\\
66.4235626238517	-6.37116217791723\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
66.2890571851641	-6.88194570586468\\
65.5626656448245	-6.41577422149818\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
66.2890571851641	-6.88194570586468\\
66.1161782087279	-7.15132688896391\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
63.9187917076841	-5.5476887717374\\
64.1461930371156	-5.67039718620053\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
63.9187917076841	-5.54768877173741\\
63.6553709511185	-6.03585602990752\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
64.777229073391	-4.02270179174111\\
64.7527022743742	-4.00844310205675\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
64.777229073391	-4.02270179174111\\
64.2437232231595	-4.94040117734805\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
65.5096541836751	-5.48499684493285\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
66.3916206095185	-5.95630908080729\\
64.6276877578317	-5.01368460905843\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
65.5331431292775	-5.4523237488029\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
65.5331431292775	-5.4523237488029\\
65.5096541836751	-5.48499684493285\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
71.6993700740274	-8.34996949403882\\
70.7266814094106	-9.80474671469017\\
68.465541957884	-8.2929106188287\\
69.4382306225007	-6.83813339817735\\
71.6993700740274	-8.34996949403882\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
71.4356001971317	-8.20705185327169\\
71.9631399509231	-8.49288713480594\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
70.4664335690708	-9.6555117938491\\
70.9869292497505	-9.95398163553124\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
68.2240463637266	-8.11492219784979\\
68.7070375520414	-8.47089903980761\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
69.1996313983016	-6.65628068246599\\
69.6768298466998	-7.01998611388871\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
71.6993700740274	-8.34996949403882\\
71.9533398028267	-8.48757714997525\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
71.6993700740274	-8.34996949403882\\
72.0588021589566	-7.68659892421095\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
70.7266814094106	-9.80474671469017\\
69.8621933680445	-9.30902000951235\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
70.7266814094106	-9.80474671469017\\
70.8978804408734	-9.50619609426325\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
68.465541957884	-8.2929106188287\\
69.3011773462931	-8.90879524320862\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
68.465541957884	-8.2929106188287\\
68.4526401429862	-8.31041586685157\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
69.4382306225007	-6.83813339817735\\
70.0268805250438	-7.28678357187349\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
69.4382306225007	-6.83813339817735\\
69.3004056271678	-7.01896620473202\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
70.2391918243884	-8.47844758751071\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
71.0751046370192	-9.02730983769712\\
69.4032790117576	-7.92958533732431\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
70.0824560159557	-8.32144005643376\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
70.0824560159557	-8.32144005643376\\
70.2391918243884	-8.47844758751071\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
76.4378443230391	-10.7308704406024\\
75.8264609701362	-12.3705991973769\\
73.2778539881781	-11.4203347860078\\
73.889237341081	-9.78060602923328\\
76.4378443230391	-10.7308704406024\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
76.1439100816846	-10.670848263373\\
76.7317785643936	-10.7908926178318\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
75.5342807664705	-12.3025497404658\\
76.1186411738018	-12.438648654288\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
72.9958185013004	-11.3180802793019\\
73.5598894750558	-11.5225892927136\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
73.610435723107	-9.6698375417693\\
74.1680389590551	-9.89137451669728\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
76.4378443230391	-10.7308704406024\\
76.6370571381257	-10.771550243127\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
76.4378443230391	-10.7308704406024\\
76.5937410820985	-9.96742936400481\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
75.8264609701362	-12.3705991973769\\
74.8487768549511	-12.1428942665353\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
75.8264609701362	-12.3705991973769\\
75.9927358328213	-11.6566739810849\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
73.2778539881781	-11.4203347860078\\
74.0960536091191	-11.7169804299742\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
73.2778539881781	-11.4203347860078\\
73.5718979930519	-10.6093109323931\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
73.889237341081	-9.78060602923328\\
73.8350177264693	-9.75906445876082\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
73.889237341081	-9.78060602923328\\
74.1770195085361	-9.05626523748388\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
75.1681434793544	-11.1163575333417\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
76.0948286924388	-11.4921959505515\\
74.2414582662701	-10.7405191161318\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
74.8578491556086	-11.0756026133051\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
74.8578491556086	-11.0756026133051\\
75.1681434793544	-11.1163575333417\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
81.4738175902515	-12.1685061253413\\
81.134848433973	-13.8853636940091\\
78.4663612415294	-13.3585087768219\\
78.8053303978079	-11.6416512081541\\
81.4738175902515	-12.1685061253413\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
81.1738788372551	-12.1624444052097\\
81.7737563432479	-12.1745678454729\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
80.8349179292462	-13.8918206541531\\
81.4347789386998	-13.8789067338651\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
78.1682569421018	-13.3248364341232\\
78.7644655409569	-13.3921811195207\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
78.5081574771425	-11.6005628250852\\
79.1025033184732	-11.6827395912231\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
81.4738175902515	-12.1685061253413\\
81.4731196702756	-12.1684920204765\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
81.4738175902515	-12.1685061253413\\
81.4900466898057	-11.3654773188543\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
81.134848433973	-13.8853636940091\\
80.2884632732616	-13.9035848324498\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
81.134848433973	-13.8853636940091\\
81.1179856096699	-13.1020732149695\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
78.4663612415294	-13.3585087768219\\
79.4536056696892	-13.4700228770085\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
78.4663612415294	-13.3585087768219\\
78.5522398145577	-12.5982179922602\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
78.8053303978079	-11.6416512081541\\
78.6140775504514	-11.6152077817557\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
78.8053303978079	-11.6416512081541\\
78.9090128358268	-10.8917649720356\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
80.5480723474752	-12.6286122338541\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
81.534869023169	-12.7905761830517\\
79.5612756717814	-12.4666482846566\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
79.9700894158904	-12.7635074510816\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
79.9700894158904	-12.7635074510816\\
80.5480723474752	-12.6286122338541\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
86.7903507809287	-12.7199872221862\\
86.4476112713811	-14.4360960848739\\
83.7802877819466	-13.9033809614627\\
84.1230272914942	-12.187272098775\\
86.7903507809287	-12.7199872221862\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
86.4925556957249	-12.7562926932403\\
87.0881458661325	-12.6836817511322\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
86.1501499817401	-14.4750419596888\\
86.7450725610221	-14.3971502100589\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
83.4811282623656	-13.9258215907773\\
84.0794473015276	-13.880940332148\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
83.8240778821215	-12.2123569674349\\
84.421976700867	-12.1621872301152\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
86.7903507809287	-12.7199872221862\\
87.0590879733339	-12.6872243229822\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
86.7903507809287	-12.7199872221862\\
86.6959811428769	-11.9459216726033\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
86.4476112713811	-14.4360960848739\\
85.508539313603	-14.5590464659268\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
86.4476112713811	-14.4360960848739\\
86.3524028520585	-13.7089120292857\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
83.7802877819466	-13.9033809614627\\
84.9227524881374	-13.8176821108541\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
83.7802877819466	-13.9033809614627\\
83.7435248200208	-13.4132881982922\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
84.1230272914942	-12.187272098775\\
84.4696687182496	-12.1581853891526\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
84.1230272914942	-12.187272098775\\
84.0719690105601	-11.5787840442504\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
86.1291920366727	-12.9957454564639\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
87.1291869054793	-12.9989489483843\\
85.1291971678662	-12.9925419645435\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
85.2853192814377	-13.3116840918245\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
85.2853192814377	-13.3116840918245\\
86.1291920366727	-12.9957454564639\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
92.4223494009778	-12.5851602268139\\
91.9791583556327	-14.2781108159706\\
89.3478294399149	-13.5892653054915\\
89.7910204852599	-11.8963147163348\\
92.4223494009778	-12.5851602268139\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
92.125193964922	-12.6263748701157\\
92.7195048370335	-12.543945583512\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
91.6803286489646	-14.3045835644607\\
92.2779880623009	-14.2516380674804\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
89.0481099028681	-13.5762961454405\\
89.6475489769618	-13.6022344655424\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
89.4913141093207	-11.8830448926223\\
90.0907268611992	-11.9095845400472\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
92.4223494009778	-12.5851602268139\\
93.0363658148154	-12.4999978356636\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
92.4223494009778	-12.5851602268139\\
92.3204039598198	-11.8501388947277\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
91.9791583556327	-14.2781108159706\\
91.0822368284011	-14.3575673675648\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
91.9791583556327	-14.2781108159706\\
91.9600207830625	-14.0620820496475\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
89.3478294399149	-13.5892653054915\\
90.1772611724443	-13.625155634819\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
89.3478294399149	-13.5892653054915\\
89.323717657743	-14.1464927713831\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
89.7910204852599	-11.8963147163348\\
90.406554880473	-11.9235681669422\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
89.7910204852599	-11.8963147163348\\
89.7566108298195	-12.6734759923911\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
91.7291901403921	-12.9980538303797\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
92.7291901402939	-12.9980398178378\\
90.7291901404903	-12.9980678429216\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
90.8850894204463	-13.0872127661527\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
90.8850894204463	-13.0872127661527\\
91.7291901403921	-12.9980538303797\\
};
\addplot [color=contourColor, forget plot]
table[row sep=crcr]{%
98.3183815590055	-12.1877334793007\\
98.2253662117058	-13.9352597724267\\
95.5092110589614	-13.7906873469095\\
95.602226406261	-12.0431610537835\\
98.3183815590055	-12.1877334793007\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
98.0185262104491	-12.1970485177949\\
98.6182369075618	-12.1784184408065\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
97.9254859630603	-13.9437354123627\\
98.5252464603513	-13.9267841324907\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
95.2094134986339	-13.7796681445041\\
95.8090086192889	-13.801706549315\\
};
\addplot [color=wheelColor, line width=1.0pt, forget plot]
table[row sep=crcr]{%
95.3024313240232	-12.0320746356963\\
95.9020214884989	-12.0542474718707\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
98.3183815590055	-12.1877334793007\\
98.6294994191018	-12.1780685696802\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
98.3183815590055	-12.1877334793007\\
98.3180785599914	-12.177979802489\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
98.2253662117058	-13.9352597724267\\
97.2358565632308	-13.9632266943282\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
98.2253662117058	-13.9352597724267\\
98.2251738299414	-13.9284530307781\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
95.5092110589614	-13.7906873469095\\
95.9957247070586	-13.8085693882295\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
95.5092110589614	-13.7906873469095\\
95.5046612251044	-13.9144739006022\\
};
\addplot [color=longForceColor, forget plot]
table[row sep=crcr]{%
95.602226406261	-12.0431610537835\\
95.8046558005113	-12.0506468900456\\
};
\addplot [color=latForceColor, forget plot]
table[row sep=crcr]{%
95.602226406261	-12.0431610537835\\
95.5967217669544	-12.1920156054209\\
};
\addplot [color=refPosColor, draw=none, mark=o, mark options={solid, refPosColor}, forget plot]
table[row sep=crcr]{%
97.3291901397094	-12.9979664189228\\
};
\addplot [color=refYawColor, forget plot]
table[row sep=crcr]{%
98.3291901395838	-12.9979505659245\\
96.3291901398351	-12.9979822719211\\
};
\addplot [color=actPosColor, draw=none, mark=o, mark options={solid, actPosColor}, forget plot]
table[row sep=crcr]{%
96.9137963089834	-12.9892104131051\\
};
\addplot [color=deviationColor, dash pattern=on 3pt off 1pt, forget plot]
table[row sep=crcr]{%
96.9137963089834	-12.9892104131051\\
97.3291901397094	-12.9979664189228\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

